A Comprehensive Framework for Predictive Computational Modeling of Growth and Remodeling in Tissue-Engineered Cardiovascular Implants

Developing clinically viable tissue-engineered cardiovascular implants remains a formidable challenge. Achieving reliable and durable outcomes requires a deeper understanding of the fundamental mechanisms driving tissue evolution during in vitro maturation. Although considerable progress has been made in modeling soft tissue growth and remodeling, studies focused on the early stages of tissue engineering remain limited. Here, we present a general, thermodynamically consistent model to predict tissue evolution and mechanical response throughout maturation. The formulation utilizes a stress-driven homeostatic surface to capture volumetric growth, coupled with an energy-based approach to describe collagen densification via the strain energy of the fibers. We further employ a co-rotated intermediate configuration to ensure the model's consistency and generality. The framework is demonstrated with two numerical examples: a uniaxially constrained tissue strip validated against experimental data, and a biaxially constrained specimen subjected to a perturbation load. These results highlight the potential of the proposed model to advance the design and optimization of tissue-engineered implants with clinically relevant performance.

==> figures/biaxial_parameter_study.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time [day]},
xmin=-1.3475, xmax=29.3975,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reaction force [N]},
ymin=-47.9647, ymax=1972.7507,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0.05 43.886
0.1 86.58
0.15 127.24
0.2 165.87
0.25 202.54
0.3 237.39
0.35 270.54
0.4 302.12
0.45 332.27
0.5 361.1
0.55 388.74
0.6 415.31
0.65 440.91
0.7 465.64
0.75 489.58
0.8 512.82
0.85 535.4
0.9 557.37
0.95 578.76
1 599.59
1.05 619.86
1.1 639.56
1.15 658.68
1.2 677.2
1.25 695.11
1.3 712.36
1.35 728.95
1.4 744.85
1.45 760.04
1.5 774.51
1.55 788.24
1.6 801.23
1.65 813.49
1.7 825.02
1.75 835.84
1.8 845.96
1.85 855.39
1.9 864.15
1.95 872.27
2 879.76
2.05 886.65
2.1 892.97
2.15 898.74
2.2 903.99
2.25 908.75
2.3 913.04
2.35 916.89
2.4 920.32
2.45 923.37
2.5 926.05
2.55 928.39
2.6 930.42
2.65 932.14
2.7 933.6
2.75 934.8
2.8 935.76
2.85 936.51
2.9 937.06
2.95 937.43
3 937.63
3.05 937.68
3.1 937.59
3.15 937.37
3.2 937.04
3.25 936.61
3.3 936.09
3.35 935.49
3.4 934.81
3.45 934.07
3.5 933.27
3.55 932.43
3.6 931.54
3.65 930.61
3.7 929.65
3.75 928.67
3.8 927.67
3.85 926.65
3.9 925.61
3.95 924.56
4 923.51
4.05 922.45
4.1 921.38
4.15 920.32
4.2 919.26
4.25 918.2
4.3 917.16
4.35 916.12
4.4 915.09
4.45 914.07
4.5 913.05
4.55 912.05
4.6 911.06
4.65 910.08
4.7 909.11
4.75 908.15
4.8 907.21
4.85 906.28
4.9 905.36
4.95 904.46
5 903.57
5.05 902.7
5.1 901.84
5.15 901
5.2 900.18
5.25 899.37
5.3 898.57
5.35 897.8
5.4 897.03
5.45 896.28
5.5 895.56
5.55 894.85
5.6 894.16
5.65 893.48
5.7 892.81
5.75 892.15
5.8 891.51
5.85 890.89
5.9 890.28
5.95 889.69
6 889.12
6.05 888.55
6.1 888
6.15 887.45
6.2 886.92
6.25 886.4
6.3 885.88
6.35 885.38
6.4 884.88
6.45 884.39
6.5 883.92
6.55 883.45
6.6 882.98
6.65 882.53
6.7 882.09
6.75 881.65
6.8 881.22
6.85 880.8
6.9 880.38
6.95 879.97
7 879.57
7.05 879.17
7.1 878.78
7.15 878.39
7.2 878.02
7.25 877.65
7.3 877.3
7.35 876.95
7.4 876.61
7.45 876.27
7.5 875.93
7.55 875.6
7.6 875.28
7.65 874.96
7.7 874.64
7.75 874.33
7.8 874.02
7.85 873.72
7.9 873.42
7.95 873.13
8 872.84
8.05 872.56
8.1 872.28
8.15 872
8.2 871.73
8.25 871.47
8.3 871.22
8.35 870.97
8.4 870.73
8.45 870.5
8.5 870.27
8.55 870.04
8.6 869.82
8.65 869.6
8.7 869.38
8.75 869.16
8.8 868.95
8.85 868.74
8.9 868.53
8.95 868.33
9 868.13
9.05 867.95
9.1 867.77
9.15 867.59
9.2 867.41
9.25 867.23
9.3 867.05
9.35 866.88
9.4 866.72
9.45 866.55
9.5 866.39
9.55 866.23
9.6 866.07
9.65 865.91
9.7 865.75
9.75 865.6
9.8 865.45
9.85 865.3
9.9 865.15
9.95 865
10 864.86
10.05 864.71
10.1 864.57
10.15 864.43
10.2 864.3
10.25 864.16
10.3 864.03
10.35 863.9
10.4 863.76
10.45 863.63
10.5 863.5
10.55 863.38
10.6 863.25
10.65 863.14
10.7 863.03
10.75 862.91
10.8 862.8
10.85 862.69
10.9 862.58
10.95 862.47
11 862.37
11.05 862.26
11.1 862.16
11.15 862.05
11.2 861.95
11.25 861.85
11.3 861.75
11.35 861.65
11.4 861.54
11.45 861.44
11.5 861.34
11.55 861.25
11.6 861.15
11.65 861.05
11.7 860.96
11.75 860.86
11.8 860.76
11.85 860.67
11.9 860.58
11.95 860.48
12 860.39
12.05 860.3
12.1 860.21
12.15 860.12
12.2 860.03
12.25 859.94
12.3 859.85
12.35 859.76
12.4 859.68
12.45 859.59
12.5 859.5
12.55 859.42
12.6 859.34
12.65 859.25
12.7 859.17
12.75 859.09
12.8 859.01
12.85 858.93
12.9 858.85
12.95 858.77
13 858.7
13.05 858.62
13.1 858.54
13.15 858.47
13.2 858.4
13.25 858.32
13.3 858.25
13.35 858.18
13.4 858.1
13.45 858.03
13.5 857.96
13.55 857.89
13.6 857.82
13.65 857.76
13.7 857.69
13.75 857.62
13.8 857.56
13.85 857.49
13.9 857.42
13.95 857.36
14 857.3
14.05 857.23
14.1 857.17
14.15 857.1
14.2 857.04
14.25 856.98
14.3 856.92
14.35 856.86
14.4 856.8
14.45 856.74
14.5 856.68
14.55 856.62
14.6 856.56
14.65 856.5
14.7 856.44
14.75 856.39
14.8 856.33
14.85 856.28
14.9 856.22
14.95 856.17
15 856.12
15.05 856.06
15.1 856.01
15.15 855.96
15.2 855.9
15.25 855.85
15.3 855.8
15.35 855.75
15.4 855.7
15.45 855.64
15.5 855.59
15.55 855.54
15.6 855.49
15.65 855.44
15.7 855.39
15.75 855.34
15.8 855.29
15.85 855.25
15.9 855.2
15.95 855.15
16 855.1
16.05 855.05
16.1 855.01
16.15 854.96
16.2 854.92
16.25 854.87
16.3 854.82
16.35 854.78
16.4 854.73
16.45 854.69
16.5 854.64
16.55 854.6
16.6 854.56
16.65 854.51
16.7 854.47
16.75 854.43
16.8 854.39
16.85 854.35
16.9 854.3
16.95 854.26
17 854.22
17.05 1024.6
17.1 998.34
17.15 974.2
17.2 954.55
17.25 938.51
17.3 925.36
17.35 914.56
17.4 905.64
17.45 898.27
17.5 892.15
17.55 887.06
17.6 882.82
17.65 879.28
17.7 876.31
17.75 873.81
17.8 871.7
17.85 869.92
17.9 868.4
17.95 867.11
18 866
18.05 865.05
18.1 864.22
18.15 863.5
18.2 862.87
18.25 862.32
18.3 861.82
18.35 861.38
18.4 860.99
18.45 860.63
18.5 860.31
18.55 860.01
18.6 859.74
18.65 859.48
18.7 859.25
18.75 859.03
18.8 858.82
18.85 858.63
18.9 858.45
18.95 858.27
19 858.11
19.05 857.95
19.1 857.8
19.15 857.66
19.2 857.52
19.25 857.39
19.3 857.26
19.35 857.13
19.4 857.01
19.45 856.89
19.5 856.78
19.55 856.67
19.6 856.56
19.65 856.45
19.7 856.35
19.75 856.25
19.8 856.15
19.85 856.06
19.9 855.97
19.95 855.88
20 855.79
20.05 855.7
20.1 855.62
20.15 855.53
20.2 855.45
20.25 855.37
20.3 855.29
20.35 855.22
20.4 855.14
20.45 855.07
20.5 855
20.55 854.93
20.6 854.86
20.65 854.79
20.7 854.73
20.75 854.66
20.8 854.6
20.85 854.54
20.9 854.48
20.95 854.42
21 854.36
21.05 854.3
21.1 854.24
21.15 854.19
21.2 854.13
21.25 854.08
21.3 854.02
21.35 853.97
21.4 853.92
21.45 853.87
21.5 853.82
21.55 853.77
21.6 853.72
21.65 853.68
21.7 853.63
21.75 853.58
21.8 853.54
21.85 853.49
21.9 853.45
21.95 853.41
22 853.37
22.05 853.32
22.1 853.28
22.15 853.24
22.2 853.2
22.25 853.16
22.3 853.12
22.35 853.09
22.4 853.05
22.45 853.01
22.5 852.97
22.55 852.94
22.6 852.9
22.65 852.87
22.7 852.83
22.75 852.8
22.8 852.77
22.85 852.73
22.9 852.7
22.95 852.67
23 852.64
23.05 852.6
23.1 852.57
23.15 852.54
23.2 852.51
23.25 852.48
23.3 852.45
23.35 852.42
23.4 852.39
23.45 852.36
23.5 852.33
23.55 852.3
23.6 852.28
23.65 852.25
23.7 852.22
23.75 852.19
23.8 852.17
23.85 852.14
23.9 852.11
23.95 852.08
24 852.06
24.05 852.03
24.1 852.01
24.15 851.98
24.2 851.95
24.25 851.93
24.3 851.9
24.35 851.88
24.4 851.85
24.45 851.83
24.5 851.8
24.55 851.78
24.6 851.76
24.65 851.73
24.7 851.71
24.75 851.68
24.8 851.66
24.85 851.64
24.9 851.61
24.95 851.59
25 851.56
25.05 851.54
25.1 851.52
25.15 851.49
25.2 851.47
25.25 851.45
25.3 851.43
25.35 851.4
25.4 851.38
25.45 851.36
25.5 851.34
25.55 851.31
25.6 851.29
25.65 851.27
25.7 851.25
25.75 851.22
25.8 851.2
25.85 851.18
25.9 851.16
25.95 851.14
26 851.11
26.05 851.09
26.1 851.07
26.15 851.05
26.2 851.03
26.25 851.01
26.3 850.98
26.35 850.96
26.4 850.94
26.45 850.92
26.5 850.9
26.55 850.88
26.6 850.86
26.65 850.83
26.7 850.81
26.75 850.79
26.8 850.77
26.85 850.75
26.9 850.73
26.95 850.71
27 850.69
27.05 850.67
27.1 850.65
27.15 850.63
27.2 850.61
27.25 850.59
27.3 850.57
27.35 850.54
27.4 850.52
27.45 850.5
27.5 850.48
27.55 850.46
27.6 850.44
27.65 850.42
27.7 850.4
27.75 850.38
27.8 850.36
27.85 850.34
27.9 850.32
27.95 850.3
28 850.28
};
\addlegendentry{${r}_{1} = 0.0 $}
\addplot [semithick, darkorange25512714]
table {%
0.05 43.886
0.1 86.583
0.15 127.25
0.2 165.88
0.25 202.57
0.3 237.45
0.35 270.63
0.4 302.27
0.45 332.48
0.5 361.39
0.55 389.14
0.6 415.83
0.65 441.58
0.7 466.49
0.75 490.65
0.8 514.14
0.85 537.02
0.9 559.34
0.95 581.14
1 602.43
1.05 623.22
1.1 643.52
1.15 663.31
1.2 682.59
1.25 701.32
1.3 719.5
1.35 737.11
1.4 754.11
1.45 770.5
1.5 786.25
1.55 801.37
1.6 815.83
1.65 829.66
1.7 842.84
1.75 855.39
1.8 867.33
1.85 878.65
1.9 889.38
1.95 899.54
2 909.14
2.05 918.19
2.1 926.74
2.15 934.78
2.2 942.36
2.25 949.48
2.3 956.17
2.35 962.46
2.4 968.36
2.45 973.91
2.5 979.1
2.55 983.98
2.6 988.55
2.65 992.85
2.7 996.87
2.75 1000.6
2.8 1004.2
2.85 1007.5
2.9 1010.6
2.95 1013.6
3 1016.4
3.05 1019
3.1 1021.4
3.15 1023.7
3.2 1025.9
3.25 1028
3.3 1030
3.35 1031.8
3.4 1033.6
3.45 1035.3
3.5 1036.9
3.55 1038.5
3.6 1040
3.65 1041.4
3.7 1042.8
3.75 1044.1
3.8 1045.4
3.85 1046.7
3.9 1047.9
3.95 1049.1
4 1050.3
4.05 1051.4
4.1 1052.6
4.15 1053.7
4.2 1054.8
4.25 1055.8
4.3 1056.9
4.35 1057.9
4.4 1059
4.45 1060
4.5 1061
4.55 1062.1
4.6 1063.1
4.65 1064.1
4.7 1065.1
4.75 1066.1
4.8 1067.1
4.85 1068.1
4.9 1069.1
4.95 1070.1
5 1071.1
5.05 1072.1
5.1 1073.1
5.15 1074.1
5.2 1075.1
5.25 1076.1
5.3 1077.1
5.35 1078.1
5.4 1079.1
5.45 1080.1
5.5 1081.1
5.55 1082.1
5.6 1083.1
5.65 1084.1
5.7 1085.1
5.75 1086.1
5.8 1087.1
5.85 1088.1
5.9 1089.1
5.95 1090.1
6 1091.1
6.05 1092.1
6.1 1093.1
6.15 1094.1
6.2 1095.1
6.25 1096.1
6.3 1097.1
6.35 1098.1
6.4 1099.1
6.45 1100.1
6.5 1101.1
6.55 1102.2
6.6 1103.2
6.65 1104.1
6.7 1105.1
6.75 1106.1
6.8 1107.1
6.85 1108.1
6.9 1109.1
6.95 1110.1
7 1111.1
7.05 1112.1
7.1 1113.1
7.15 1114
7.2 1115
7.25 1116
7.3 1116.9
7.35 1117.9
7.4 1118.8
7.45 1119.8
7.5 1120.7
7.55 1121.7
7.6 1122.6
7.65 1123.5
7.7 1124.4
7.75 1125.3
7.8 1126.2
7.85 1127.1
7.9 1128
7.95 1128.9
8 1129.8
8.05 1130.6
8.1 1131.5
8.15 1132.4
8.2 1133.2
8.25 1134
8.3 1134.9
8.35 1135.7
8.4 1136.5
8.45 1137.3
8.5 1138.1
8.55 1138.9
8.6 1139.7
8.65 1140.5
8.7 1141.3
8.75 1142.1
8.8 1142.8
8.85 1143.6
8.9 1144.3
8.95 1145.1
9 1145.8
9.05 1146.5
9.1 1147.2
9.15 1148
9.2 1148.7
9.25 1149.4
9.3 1150.1
9.35 1150.7
9.4 1151.4
9.45 1152.1
9.5 1152.7
9.55 1153.4
9.6 1154
9.65 1154.7
9.7 1155.3
9.75 1155.9
9.8 1156.6
9.85 1157.2
9.9 1157.8
9.95 1158.4
10 1159
10.05 1159.6
10.1 1160.2
10.15 1160.8
10.2 1161.3
10.25 1161.9
10.3 1162.5
10.35 1163
10.4 1163.6
10.45 1164.1
10.5 1164.6
10.55 1165.1
10.6 1165.7
10.65 1166.2
10.7 1166.7
10.75 1167.2
10.8 1167.6
10.85 1168.1
10.9 1168.6
10.95 1169.1
11 1169.5
11.05 1170
11.1 1170.4
11.15 1170.9
11.2 1171.3
11.25 1171.7
11.3 1172.2
11.35 1172.6
11.4 1173
11.45 1173.4
11.5 1173.8
11.55 1174.2
11.6 1174.6
11.65 1175
11.7 1175.4
11.75 1175.8
11.8 1176.1
11.85 1176.5
11.9 1176.9
11.95 1177.3
12 1177.6
12.05 1178
12.1 1178.3
12.15 1178.6
12.2 1179
12.25 1179.3
12.3 1179.6
12.35 1179.9
12.4 1180.3
12.45 1180.6
12.5 1180.9
12.55 1181.2
12.6 1181.5
12.65 1181.8
12.7 1182.1
12.75 1182.3
12.8 1182.6
12.85 1182.9
12.9 1183.1
12.95 1183.4
13 1183.7
13.05 1183.9
13.1 1184.2
13.15 1184.4
13.2 1184.6
13.25 1184.9
13.3 1185.1
13.35 1185.3
13.4 1185.6
13.45 1185.8
13.5 1186
13.55 1186.2
13.6 1186.4
13.65 1186.6
13.7 1186.8
13.75 1187
13.8 1187.2
13.85 1187.4
13.9 1187.6
13.95 1187.7
14 1187.9
14.05 1188.1
14.1 1188.3
14.15 1188.4
14.2 1188.6
14.25 1188.8
14.3 1188.9
14.35 1189.1
14.4 1189.2
14.45 1189.4
14.5 1189.5
14.55 1189.7
14.6 1189.8
14.65 1189.9
14.7 1190.1
14.75 1190.2
14.8 1190.3
14.85 1190.4
14.9 1190.6
14.95 1190.7
15 1190.8
15.05 1190.9
15.1 1191
15.15 1191.1
15.2 1191.2
15.25 1191.3
15.3 1191.5
15.35 1191.6
15.4 1191.6
15.45 1191.7
15.5 1191.8
15.55 1191.9
15.6 1192
15.65 1192.1
15.7 1192.2
15.75 1192.3
15.8 1192.3
15.85 1192.4
15.9 1192.5
15.95 1192.6
16 1192.6
16.05 1192.7
16.1 1192.8
16.15 1192.8
16.2 1192.9
16.25 1193
16.3 1193
16.35 1193.1
16.4 1193.1
16.45 1193.2
16.5 1193.3
16.55 1193.3
16.6 1193.4
16.65 1193.4
16.7 1193.5
16.75 1193.5
16.8 1193.5
16.85 1193.6
16.9 1193.6
16.95 1193.7
17 1193.7
17.05 1432.7
17.1 1400.9
17.15 1370.1
17.2 1344.5
17.25 1323
17.3 1305.1
17.35 1290
17.4 1277.2
17.45 1266.4
17.5 1257.3
17.55 1249.6
17.6 1243
17.65 1237.4
17.7 1232.7
17.75 1228.6
17.8 1225.1
17.85 1222.2
17.9 1219.6
17.95 1217.4
18 1215.5
18.05 1213.9
18.1 1212.5
18.15 1211.2
18.2 1210.2
18.25 1209.2
18.3 1208.4
18.35 1207.7
18.4 1207.1
18.45 1206.5
18.5 1206
18.55 1205.6
18.6 1205.2
18.65 1204.9
18.7 1204.5
18.75 1204.2
18.8 1204
18.85 1203.7
18.9 1203.5
18.95 1203.3
19 1203.1
19.05 1202.9
19.1 1202.7
19.15 1202.6
19.2 1202.4
19.25 1202.3
19.3 1202.1
19.35 1202
19.4 1201.9
19.45 1201.8
19.5 1201.6
19.55 1201.5
19.6 1201.4
19.65 1201.3
19.7 1201.2
19.75 1201.1
19.8 1201
19.85 1200.9
19.9 1200.8
19.95 1200.7
20 1200.6
20.05 1200.5
20.1 1200.4
20.15 1200.3
20.2 1200.2
20.25 1200.1
20.3 1200.1
20.35 1200
20.4 1199.9
20.45 1199.8
20.5 1199.7
20.55 1199.6
20.6 1199.6
20.65 1199.5
20.7 1199.4
20.75 1199.3
20.8 1199.3
20.85 1199.2
20.9 1199.1
20.95 1199
21 1199
21.05 1198.9
21.1 1198.8
21.15 1198.8
21.2 1198.7
21.25 1198.6
21.3 1198.6
21.35 1198.5
21.4 1198.4
21.45 1198.4
21.5 1198.3
21.55 1198.2
21.6 1198.2
21.65 1198.1
21.7 1198.1
21.75 1198
21.8 1197.9
21.85 1197.9
21.9 1197.8
21.95 1197.8
22 1197.7
22.05 1197.7
22.1 1197.6
22.15 1197.5
22.2 1197.5
22.25 1197.4
22.3 1197.4
22.35 1197.3
22.4 1197.3
22.45 1197.2
22.5 1197.2
22.55 1197.1
22.6 1197.1
22.65 1197
22.7 1197
22.75 1196.9
22.8 1196.9
22.85 1196.8
22.9 1196.8
22.95 1196.7
23 1196.7
23.05 1196.7
23.1 1196.6
23.15 1196.6
23.2 1196.5
23.25 1196.5
23.3 1196.4
23.35 1196.4
23.4 1196.3
23.45 1196.3
23.5 1196.3
23.55 1196.2
23.6 1196.2
23.65 1196.1
23.7 1196.1
23.75 1196.1
23.8 1196
23.85 1196
23.9 1195.9
23.95 1195.9
24 1195.9
24.05 1195.8
24.1 1195.8
24.15 1195.7
24.2 1195.7
24.25 1195.7
24.3 1195.6
24.35 1195.6
24.4 1195.6
24.45 1195.5
24.5 1195.5
24.55 1195.5
24.6 1195.4
24.65 1195.4
24.7 1195.4
24.75 1195.3
24.8 1195.3
24.85 1195.3
24.9 1195.2
24.95 1195.2
25 1195.2
25.05 1195.1
25.1 1195.1
25.15 1195.1
25.2 1195
25.25 1195
25.3 1195
25.35 1195
25.4 1194.9
25.45 1194.9
25.5 1194.9
25.55 1194.8
25.6 1194.8
25.65 1194.8
25.7 1194.7
25.75 1194.7
25.8 1194.7
25.85 1194.7
25.9 1194.6
25.95 1194.6
26 1194.6
26.05 1194.6
26.1 1194.5
26.15 1194.5
26.2 1194.5
26.25 1194.5
26.3 1194.4
26.35 1194.4
26.4 1194.4
26.45 1194.4
26.5 1194.3
26.55 1194.3
26.6 1194.3
26.65 1194.3
26.7 1194.2
26.75 1194.2
26.8 1194.2
26.85 1194.2
26.9 1194.1
26.95 1194.1
27 1194.1
27.05 1194.1
27.1 1194
27.15 1194
27.2 1194
27.25 1194
27.3 1194
27.35 1193.9
27.4 1193.9
27.45 1193.9
27.5 1193.9
27.55 1193.9
27.6 1193.8
27.65 1193.8
27.7 1193.8
27.75 1193.8
27.8 1193.7
27.85 1193.7
27.9 1193.7
27.95 1193.7
28 1193.7
};
\addlegendentry{${r}_{1} = 10.0  $}
\addplot [semithick, forestgreen4416044]
table {%
0.05 43.887
0.1 86.585
0.15 127.26
0.2 165.9
0.25 202.61
0.3 237.51
0.35 270.73
0.4 302.41
0.45 332.68
0.5 361.68
0.55 389.53
0.6 416.34
0.65 442.24
0.7 467.33
0.75 491.71
0.8 515.45
0.85 538.63
0.9 561.29
0.95 583.48
1 605.22
1.05 626.53
1.1 647.42
1.15 667.87
1.2 687.88
1.25 707.44
1.3 726.53
1.35 745.13
1.4 763.22
1.45 780.78
1.5 797.81
1.55 814.29
1.6 830.21
1.65 845.58
1.7 860.4
1.75 874.67
1.8 888.41
1.85 901.62
1.9 914.31
1.95 926.5
2 938.2
2.05 949.43
2.1 960.21
2.15 970.55
2.2 980.46
2.25 989.98
2.3 999.11
2.35 1007.9
2.4 1016.3
2.45 1024.4
2.5 1032.2
2.55 1039.7
2.6 1046.9
2.65 1053.8
2.7 1060.5
2.75 1066.9
2.8 1073.2
2.85 1079.2
2.9 1085
2.95 1090.7
3 1096.1
3.05 1101.5
3.1 1106.6
3.15 1111.6
3.2 1116.5
3.25 1121.3
3.3 1125.9
3.35 1130.4
3.4 1134.9
3.45 1139.2
3.5 1143.4
3.55 1147.6
3.6 1151.7
3.65 1155.7
3.7 1159.6
3.75 1163.5
3.8 1167.3
3.85 1171
3.9 1174.8
3.95 1178.4
4 1182
4.05 1185.6
4.1 1189.1
4.15 1192.6
4.2 1196.1
4.25 1199.5
4.3 1202.9
4.35 1206.2
4.4 1209.6
4.45 1212.9
4.5 1216.2
4.55 1219.4
4.6 1222.6
4.65 1225.9
4.7 1229.1
4.75 1232.2
4.8 1235.4
4.85 1238.5
4.9 1241.7
4.95 1244.8
5 1247.8
5.05 1250.9
5.1 1254
5.15 1257
5.2 1260
5.25 1263
5.3 1266
5.35 1269
5.4 1271.9
5.45 1274.9
5.5 1277.8
5.55 1280.7
5.6 1283.6
5.65 1286.5
5.7 1289.4
5.75 1292.2
5.8 1295.1
5.85 1297.9
5.9 1300.7
5.95 1303.5
6 1306.3
6.05 1309
6.1 1311.8
6.15 1314.5
6.2 1317.2
6.25 1319.9
6.3 1322.6
6.35 1325.3
6.4 1328
6.45 1330.6
6.5 1333.2
6.55 1335.8
6.6 1338.4
6.65 1341
6.7 1343.6
6.75 1346.2
6.8 1348.7
6.85 1351.2
6.9 1353.7
6.95 1356.2
7 1358.7
7.05 1361.2
7.1 1363.6
7.15 1366
7.2 1368.5
7.25 1370.9
7.3 1373.2
7.35 1375.6
7.4 1377.9
7.45 1380.3
7.5 1382.6
7.55 1384.9
7.6 1387.2
7.65 1389.4
7.7 1391.7
7.75 1393.9
7.8 1396.1
7.85 1398.3
7.9 1400.5
7.95 1402.6
8 1404.8
8.05 1406.9
8.1 1409
8.15 1411.1
8.2 1413.2
8.25 1415.2
8.3 1417.3
8.35 1419.3
8.4 1421.3
8.45 1423.3
8.5 1425.2
8.55 1427.2
8.6 1429.1
8.65 1431
8.7 1432.9
8.75 1434.8
8.8 1436.6
8.85 1438.5
8.9 1440.3
8.95 1442.1
9 1443.9
9.05 1445.6
9.1 1447.4
9.15 1449.1
9.2 1450.8
9.25 1452.5
9.3 1454.2
9.35 1455.9
9.4 1457.5
9.45 1459.2
9.5 1460.8
9.55 1462.4
9.6 1464
9.65 1465.5
9.7 1467.1
9.75 1468.6
9.8 1470.1
9.85 1471.6
9.9 1473.1
9.95 1474.5
10 1476
10.05 1477.4
10.1 1478.8
10.15 1480.2
10.2 1481.6
10.25 1482.9
10.3 1484.3
10.35 1485.6
10.4 1486.9
10.45 1488.2
10.5 1489.5
10.55 1490.8
10.6 1492
10.65 1493.2
10.7 1494.5
10.75 1495.7
10.8 1496.9
10.85 1498
10.9 1499.2
10.95 1500.3
11 1501.5
11.05 1502.6
11.1 1503.7
11.15 1504.8
11.2 1505.8
11.25 1506.9
11.3 1507.9
11.35 1509
11.4 1510
11.45 1511
11.5 1512
11.55 1512.9
11.6 1513.9
11.65 1514.9
11.7 1515.8
11.75 1516.7
11.8 1517.6
11.85 1518.5
11.9 1519.4
11.95 1520.3
12 1521.2
12.05 1522
12.1 1522.9
12.15 1523.7
12.2 1524.5
12.25 1525.3
12.3 1526.1
12.35 1526.9
12.4 1527.7
12.45 1528.5
12.5 1529.2
12.55 1529.9
12.6 1530.7
12.65 1531.4
12.7 1532.1
12.75 1532.8
12.8 1533.5
12.85 1534.1
12.9 1534.8
12.95 1535.5
13 1536.1
13.05 1536.7
13.1 1537.4
13.15 1538
13.2 1538.6
13.25 1539.2
13.3 1539.7
13.35 1540.3
13.4 1540.9
13.45 1541.4
13.5 1542
13.55 1542.5
13.6 1543.1
13.65 1543.6
13.7 1544.1
13.75 1544.6
13.8 1545.1
13.85 1545.6
13.9 1546.1
13.95 1546.5
14 1547
14.05 1547.5
14.1 1547.9
14.15 1548.3
14.2 1548.8
14.25 1549.2
14.3 1549.6
14.35 1550
14.4 1550.4
14.45 1550.8
14.5 1551.2
14.55 1551.6
14.6 1552
14.65 1552.3
14.7 1552.7
14.75 1553
14.8 1553.4
14.85 1553.7
14.9 1554
14.95 1554.3
15 1554.7
15.05 1555
15.1 1555.3
15.15 1555.7
15.2 1556
15.25 1556.3
15.3 1556.6
15.35 1556.9
15.4 1557.2
15.45 1557.5
15.5 1557.8
15.55 1558.1
15.6 1558.4
15.65 1558.7
15.7 1558.9
15.75 1559.2
15.8 1559.5
15.85 1559.7
15.9 1560
15.95 1560.2
16 1560.5
16.05 1560.7
16.1 1560.9
16.15 1561.2
16.2 1561.4
16.25 1561.6
16.3 1561.8
16.35 1562
16.4 1562.2
16.45 1562.4
16.5 1562.6
16.55 1562.8
16.6 1563
16.65 1563.2
16.7 1563.4
16.75 1563.6
16.8 1563.8
16.85 1564
16.9 1564.1
16.95 1564.3
17 1564.5
17.05 1880.9
17.1 1842.6
17.15 1804
17.2 1771.4
17.25 1743.8
17.3 1720.5
17.35 1700.7
17.4 1683.8
17.45 1669.4
17.5 1657
17.55 1646.5
17.6 1637.4
17.65 1629.7
17.7 1623
17.75 1617.2
17.8 1612.3
17.85 1608
17.9 1604.3
17.95 1601.1
18 1598.4
18.05 1596
18.1 1593.9
18.15 1592.1
18.2 1590.6
18.25 1589.2
18.3 1588.1
18.35 1587.1
18.4 1586.2
18.45 1585.4
18.5 1584.7
18.55 1584.1
18.6 1583.6
18.65 1583.2
18.7 1582.8
18.75 1582.4
18.8 1582.1
18.85 1581.9
18.9 1581.6
18.95 1581.4
19 1581.2
19.05 1581.1
19.1 1580.9
19.15 1580.8
19.2 1580.7
19.25 1580.5
19.3 1580.4
19.35 1580.4
19.4 1580.3
19.45 1580.2
19.5 1580.1
19.55 1580.1
19.6 1580
19.65 1579.9
19.7 1579.9
19.75 1579.8
19.8 1579.8
19.85 1579.7
19.9 1579.7
19.95 1579.6
20 1579.6
20.05 1579.6
20.1 1579.5
20.15 1579.5
20.2 1579.4
20.25 1579.4
20.3 1579.4
20.35 1579.3
20.4 1579.3
20.45 1579.3
20.5 1579.2
20.55 1579.2
20.6 1579.2
20.65 1579.1
20.7 1579.1
20.75 1579.1
20.8 1579
20.85 1579
20.9 1579
20.95 1578.9
21 1578.9
21.05 1578.9
21.1 1578.8
21.15 1578.8
21.2 1578.8
21.25 1578.7
21.3 1578.7
21.35 1578.7
21.4 1578.7
21.45 1578.6
21.5 1578.6
21.55 1578.6
21.6 1578.6
21.65 1578.5
21.7 1578.5
21.75 1578.5
21.8 1578.4
21.85 1578.4
21.9 1578.4
21.95 1578.4
22 1578.3
22.05 1578.3
22.1 1578.3
22.15 1578.3
22.2 1578.2
22.25 1578.2
22.3 1578.2
22.35 1578.2
22.4 1578.1
22.45 1578.1
22.5 1578.1
22.55 1578.1
22.6 1578.1
22.65 1578
22.7 1578
22.75 1578
22.8 1578
22.85 1578
22.9 1578
22.95 1577.9
23 1577.9
23.05 1577.9
23.1 1577.9
23.15 1577.9
23.2 1577.9
23.25 1577.8
23.3 1577.8
23.35 1577.8
23.4 1577.8
23.45 1577.8
23.5 1577.8
23.55 1577.8
23.6 1577.7
23.65 1577.7
23.7 1577.7
23.75 1577.7
23.8 1577.7
23.85 1577.7
23.9 1577.7
23.95 1577.7
24 1577.7
24.05 1577.6
24.1 1577.6
24.15 1577.6
24.2 1577.6
24.25 1577.6
24.3 1577.6
24.35 1577.6
24.4 1577.6
24.45 1577.6
24.5 1577.6
24.55 1577.6
24.6 1577.6
24.65 1577.6
24.7 1577.6
24.75 1577.5
24.8 1577.5
24.85 1577.5
24.9 1577.5
24.95 1577.5
25 1577.5
25.05 1577.5
25.1 1577.5
25.15 1577.5
25.2 1577.5
25.25 1577.5
25.3 1577.5
25.35 1577.5
25.4 1577.5
25.45 1577.5
25.5 1577.5
25.55 1577.5
25.6 1577.5
25.65 1577.5
25.7 1577.5
25.75 1577.5
25.8 1577.5
25.85 1577.5
25.9 1577.5
25.95 1577.5
26 1577.5
26.05 1577.5
26.1 1577.5
26.15 1577.5
26.2 1577.5
26.25 1577.6
26.3 1577.6
26.35 1577.6
26.4 1577.6
26.45 1577.6
26.5 1577.6
26.55 1577.6
26.6 1577.6
26.65 1577.6
26.7 1577.6
26.75 1577.6
26.8 1577.6
26.85 1577.6
26.9 1577.6
26.95 1577.6
27 1577.7
27.05 1577.7
27.1 1577.7
27.15 1577.7
27.2 1577.7
27.25 1577.7
27.3 1577.7
27.35 1577.7
27.4 1577.7
27.45 1577.7
27.5 1577.8
27.55 1577.8
27.6 1577.8
27.65 1577.8
27.7 1577.8
27.75 1577.8
27.8 1577.8
27.85 1577.8
27.9 1577.9
27.95 1577.9
28 1577.9
};
\addlegendentry{${r}_{1} = 20.0 $}
\end{axis}

\end{tikzpicture}


==> figures/collagen_density.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time [day]},
xmin=0, xmax=30,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle {\rho}^{0}_{\mathrm{co}}\) [\(\displaystyle \mu {g} / mm^{3}\)]},
ymin=0, ymax=43,
ytick style={color=black}
]
\path [draw=black, semithick]
(axis cs:0,0)
--(axis cs:0,0);

\path [draw=black, semithick]
(axis cs:7,9.7836306)
--(axis cs:7,11.7799306);

\path [draw=black, semithick]
(axis cs:14,17.23186)
--(axis cs:14,31.12826);

\path [draw=black, semithick]
(axis cs:21,28.178947)
--(axis cs:21,38.868947);

\path [draw=black, semithick]
(axis cs:28,35.538)
--(axis cs:28,40.4647);

\addplot [semithick, blue]
table {%
0.1 0.022324
0.2 0.0572865
0.3 0.10266875
0.4 0.1572
0.5 0.219993125
0.6 0.29036875
0.7 0.36777125
0.8 0.451726875
0.9 0.541823125
1 0.6376875
1.1 0.738975
1.2 0.84538125
1.3 0.9566125
1.4 1.0724
1.5 1.1924625
1.6 1.316575
1.7 1.4445
1.8 1.57599375
1.9 1.71085625
2 1.848875
2.1 1.98985
2.2 2.133575
2.3 2.2799125
2.4 2.4287
2.5 2.5798125
2.6 2.7331375
2.7 2.8885875
2.8 3.04606875
2.9 3.2055375
3 3.3669125
3.1 3.53014375
3.2 3.6951625
3.3 3.861925
3.4 4.030375
3.5 4.20046875
3.6 4.3721625
3.7 4.54541875
3.8 4.7202125
3.9 4.8965125
4 5.07429375
4.1 5.2535375
4.2 5.4342125
4.3 5.6163
4.4 5.79976875
4.5 5.98458125
4.6 6.170725
4.7 6.3581875
4.8 6.546875
4.9 6.736875
5 6.9280625
5.1 7.1205
5.2 7.314125
5.3 7.5089375
5.4 7.705
5.5 7.9021875
5.6 8.1005625
5.7 8.3000625
5.8 8.50075
5.9 8.702625
6 8.905625
6.1 9.1098125
6.2 9.315125
6.3 9.521625
6.4 9.7293125
6.5 9.9381875
6.6 10.1483125
6.7 10.359625
6.8 10.5721875
6.9 10.786
7 11.0010625
7.1 11.2174375
7.2 11.4351875
7.3 11.65425
7.4 11.87475
7.5 12.096625
7.6 12.32
7.7 12.544875
7.8 12.77125
7.9 12.99925
8 13.2289375
8.1 13.46025
8.2 13.6933125
8.3 13.928125
8.4 14.1648125
8.5 14.4034375
8.6 14.6439375
8.7 14.8865
8.8 15.1311875
8.9 15.3779375
9 15.626875
9.1 15.8780625
9.2 16.1315625
9.3 16.387375
9.4 16.6455
9.5 16.906
9.6 17.1689375
9.7 17.4341875
9.8 17.7016875
9.9 17.9715
10 18.2434375
10.1 18.5173125
10.2 18.793
10.3 19.0703125
10.4 19.3488125
10.5 19.62825
10.6 19.90825
10.7 20.1883125
10.8 20.4679375
10.9 20.746625
11 21.0238125
11.1 21.299
11.2 21.5715625
11.3 21.8410625
11.4 22.107
11.5 22.3689375
11.6 22.6265
11.7 22.8794375
11.8 23.1274375
11.9 23.3703125
12 23.6079375
12.1 23.84025
12.2 24.0671875
12.3 24.2888125
12.4 24.505125
12.5 24.716125
12.6 24.922
12.7 25.1228125
12.8 25.318625
12.9 25.509625
13 25.695875
13.1 25.8775625
13.2 26.0548125
13.3 26.2278125
13.4 26.3965625
13.5 26.5613125
13.6 26.7221875
13.7 26.8793125
13.8 27.03275
13.9 27.1826875
14 27.32925
14.1 27.4725625
14.2 27.6126875
14.3 27.7498125
14.4 27.8839375
14.5 28.01525
14.6 28.143875
14.7 28.2698125
14.8 28.3931875
14.9 28.514125
15 28.6326875
15.1 28.7489375
15.2 28.8629375
15.3 28.9748125
15.4 29.084625
15.5 29.192375
15.6 29.29825
15.7 29.4021875
15.8 29.5043125
15.9 29.604625
16 29.7033125
16.1 29.80025
16.2 29.895625
16.3 29.9894375
16.4 30.08175
16.5 30.1725625
16.6 30.2619375
16.7 30.3499375
16.8 30.436625
16.9 30.522
17 30.6060625
17.1 30.6889375
17.2 30.770625
17.3 30.851125
17.4 30.9304375
17.5 31.00875
17.6 31.0859375
17.7 31.1620625
17.8 31.2371875
17.9 31.3113125
18 31.3845
18.1 31.45675
18.2 31.528125
18.3 31.5985625
18.4 31.668125
18.5 31.7368125
18.6 31.80475
18.7 31.871875
18.8 31.9381875
18.9 32.00375
19 32.0685625
19.1 32.132625
19.2 32.196
19.3 32.2586875
19.4 32.3206875
19.5 32.382
19.6 32.4426875
19.7 32.50275
19.8 32.5621875
19.9 32.6210625
20 32.6793125
20.1 32.737
20.2 32.794125
20.3 32.850625
20.4 32.9066875
20.5 32.9621875
20.6 33.017125
20.7 33.071625
20.8 33.1255625
20.9 33.1790625
21 33.2320625
21.1 33.284625
21.2 33.3366875
21.3 33.3883125
21.4 33.4395625
21.5 33.4903125
21.6 33.540625
21.7 33.5905625
21.8 33.640125
21.9 33.68925
22 33.738
22.1 33.7863125
22.2 33.8343125
22.3 33.881875
22.4 33.929125
22.5 33.976
22.6 34.0225625
22.7 34.06875
22.8 34.1145625
22.9 34.1600625
23 34.20525
23.1 34.250125
23.2 34.294625
23.3 34.338875
23.4 34.3828125
23.5 34.4264375
23.6 34.46975
23.7 34.51275
23.8 34.5555
23.9 34.5979375
24 34.640125
24.1 34.682
24.2 34.723625
24.3 34.765
24.4 34.8060625
24.5 34.8469375
24.6 34.8875
24.7 34.9278125
24.8 34.9679375
24.9 35.00775
25 35.0473125
25.1 35.0866875
25.2 35.1258125
25.3 35.1646875
25.4 35.2033125
25.5 35.24175
25.6 35.2799375
25.7 35.3179375
25.8 35.3556875
25.9 35.39325
26 35.4305625
26.1 35.4676875
26.2 35.5045625
26.3 35.5413125
26.4 35.5778125
26.5 35.614125
26.6 35.65025
26.7 35.686125
26.8 35.721875
26.9 35.757375
27 35.79275
27.1 35.827875
27.2 35.862875
27.3 35.897625
27.4 35.93225
27.5 35.9666875
27.6 36.0009375
27.7 36.035
27.8 36.0689375
27.9 36.1026875
28 36.13625
};
\addlegendentry{FEM}
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, legend image post style={sharp plot,|-|}]
table {%
0 0
7 11.0269306
14 23.45826
21 32.349947
28 38.71
};
\addlegendentry{Experimental data}
\addplot [semithick, black, mark=-, mark size=4, mark options={solid}, only marks]
table {%
0 0
7 9.7836306
14 17.23186
21 28.178947
28 35.538
};
\addplot [semithick, black, mark=-, mark size=4, mark options={solid}, only marks]
table {%
0 0
7 11.7799306
14 31.12826
21 38.868947
28 40.4647
};
\end{axis}

\end{tikzpicture}


==> figures/fiber_distribution_0_days_leg.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Fiber direction [degrees]},
xmin=0, xmax=90,
xtick style={color=black},
xtick={0,15,30,45,60,75,90},
xticklabels={0,15,30,45,60,75,90},
y grid style={darkgray176},
ylabel={Fiber amount [\%]},
ymin=0, ymax=3.0,
ytick style={color=black},
ytick={0,0.5,1.0,1.5,2.0,2.5,3.0},
yticklabels={0.0,0.5,1.0,1.5,2.0,2.5,3.0}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:1.09910152806917,0) rectangle (axis cs:4.02861618554162,2.7392562578773);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.02861618554162,0) rectangle (axis cs:6.95813084301407,1.05356009918358);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.95813084301407,0) rectangle (axis cs:9.88764550048652,1.47498413885701);
\draw[draw=none,fill=steelblue31119180] (axis cs:9.88764550048652,0) rectangle (axis cs:12.817160157959,0.421424039673431);
\draw[draw=none,fill=steelblue31119180] (axis cs:12.817160157959,0) rectangle (axis cs:15.7466748154314,1.2642721190203);
\draw[draw=none,fill=steelblue31119180] (axis cs:15.7466748154314,0) rectangle (axis cs:18.6761894729039,1.05356009918358);
\draw[draw=none,fill=steelblue31119180] (axis cs:18.6761894729039,0) rectangle (axis cs:21.6057041303763,0.842848079346864);
\draw[draw=none,fill=steelblue31119180] (axis cs:21.6057041303763,0) rectangle (axis cs:24.5352187878488,1.89640817853044);
\draw[draw=none,fill=steelblue31119180] (axis cs:24.5352187878488,0) rectangle (axis cs:27.4647334453212,1.47498413885701);
\draw[draw=none,fill=steelblue31119180] (axis cs:27.4647334453212,0) rectangle (axis cs:30.3942481027937,0.421424039673432);
\draw[draw=none,fill=steelblue31119180] (axis cs:30.3942481027937,0) rectangle (axis cs:33.3237627602661,1.47498413885701);
\draw[draw=none,fill=steelblue31119180] (axis cs:33.3237627602661,0) rectangle (axis cs:36.2532774177386,0.842848079346862);
\draw[draw=none,fill=steelblue31119180] (axis cs:36.2532774177386,0) rectangle (axis cs:39.182792075211,1.2642721190203);
\draw[draw=none,fill=steelblue31119180] (axis cs:39.182792075211,0) rectangle (axis cs:42.1123067326835,0.421424039673432);
\draw[draw=none,fill=steelblue31119180] (axis cs:42.1123067326834,0) rectangle (axis cs:45.0418213901559,1.47498413885701);
\draw[draw=none,fill=steelblue31119180] (axis cs:45.0418213901559,0) rectangle (axis cs:47.9713360476283,1.47498413885701);
\draw[draw=none,fill=steelblue31119180] (axis cs:47.9713360476283,0) rectangle (axis cs:50.9008507051008,0.210712019836716);
\draw[draw=none,fill=steelblue31119180] (axis cs:50.9008507051008,0) rectangle (axis cs:53.8303653625732,1.26427211902029);
\draw[draw=none,fill=steelblue31119180] (axis cs:53.8303653625732,0) rectangle (axis cs:56.7598800200457,1.05356009918358);
\draw[draw=none,fill=steelblue31119180] (axis cs:56.7598800200457,0) rectangle (axis cs:59.6893946775181,0.842848079346864);
\draw[draw=none,fill=steelblue31119180] (axis cs:59.6893946775181,0) rectangle (axis cs:62.6189093349906,0.421424039673431);
\draw[draw=none,fill=steelblue31119180] (axis cs:62.6189093349906,0) rectangle (axis cs:65.548423992463,1.47498413885702);
\draw[draw=none,fill=steelblue31119180] (axis cs:65.548423992463,0) rectangle (axis cs:68.4779386499355,0.632136059510146);
\draw[draw=none,fill=steelblue31119180] (axis cs:68.4779386499355,0) rectangle (axis cs:71.4074533074079,1.26427211902029);
\draw[draw=none,fill=steelblue31119180] (axis cs:71.4074533074079,0) rectangle (axis cs:74.3369679648804,0.632136059510149);
\draw[draw=none,fill=steelblue31119180] (axis cs:74.3369679648804,0) rectangle (axis cs:77.2664826223528,1.89640817853044);
\draw[draw=none,fill=steelblue31119180] (axis cs:77.2664826223528,0) rectangle (axis cs:80.1959972798253,1.05356009918358);
\draw[draw=none,fill=steelblue31119180] (axis cs:80.1959972798253,0) rectangle (axis cs:83.1255119372977,1.89640817853045);
\draw[draw=none,fill=steelblue31119180] (axis cs:83.1255119372977,0) rectangle (axis cs:86.0550265947702,0.842848079346862);
\draw[draw=none,fill=steelblue31119180] (axis cs:86.0550265947702,0) rectangle (axis cs:88.9845412522426,1.05356009918358);
\draw (axis cs:45,2.55) node[
scale=1.25,
text=black,
rotate=0.0
]{ $t = 0$ days};
\end{axis}

\end{tikzpicture}


==> figures/fiber_distribution_0_days_mid.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Fiber direction [degrees]},
xmin=0, xmax=90,
xtick style={color=black},
xtick={0,15,30,45,60,75,90},
xticklabels={0,15,30,45,60,75,90},
y grid style={darkgray176},
ylabel={Fiber amount [\%]},
ymin=0, ymax=3.0,
ytick style={color=black},
ytick={0,0.5,1.0,1.5,2.0,2.5,3.0},
yticklabels={0.0,0.5,1.0,1.5,2.0,2.5,3.0}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:0.454292576541498,0) rectangle (axis cs:3.43873633087477,1.25966471667698);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.43873633087477,0) rectangle (axis cs:6.42318008520805,1.51159766001237);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.42318008520805,0) rectangle (axis cs:9.40762383954132,0.755798830006187);
\draw[draw=none,fill=steelblue31119180] (axis cs:9.40762383954132,0) rectangle (axis cs:12.3920675938746,0.503865886670791);
\draw[draw=none,fill=steelblue31119180] (axis cs:12.3920675938746,0) rectangle (axis cs:15.3765113482079,0.755798830006187);
\draw[draw=none,fill=steelblue31119180] (axis cs:15.3765113482079,0) rectangle (axis cs:18.3609551025411,2.01546354668317);
\draw[draw=none,fill=steelblue31119180] (axis cs:18.3609551025411,0) rectangle (axis cs:21.3453988568744,1.25966471667698);
\draw[draw=none,fill=steelblue31119180] (axis cs:21.3453988568744,0) rectangle (axis cs:24.3298426112077,0.503865886670791);
\draw[draw=none,fill=steelblue31119180] (axis cs:24.3298426112077,0) rectangle (axis cs:27.314286365541,2.77126237668935);
\draw[draw=none,fill=steelblue31119180] (axis cs:27.314286365541,0) rectangle (axis cs:30.2987301198743,0.755798830006186);
\draw[draw=none,fill=steelblue31119180] (axis cs:30.2987301198743,0) rectangle (axis cs:33.2831738742075,1.76353060334777);
\draw[draw=none,fill=steelblue31119180] (axis cs:33.2831738742075,0) rectangle (axis cs:36.2676176285408,0.503865886670792);
\draw[draw=none,fill=steelblue31119180] (axis cs:36.2676176285408,0) rectangle (axis cs:39.2520613828741,0.503865886670791);
\draw[draw=none,fill=steelblue31119180] (axis cs:39.2520613828741,0) rectangle (axis cs:42.2365051372074,1.25966471667698);
\draw[draw=none,fill=steelblue31119180] (axis cs:42.2365051372074,0) rectangle (axis cs:45.2209488915406,0.755798830006188);
\draw[draw=none,fill=steelblue31119180] (axis cs:45.2209488915406,0) rectangle (axis cs:48.2053926458739,0.755798830006186);
\draw[draw=none,fill=steelblue31119180] (axis cs:48.2053926458739,0) rectangle (axis cs:51.1898364002072,0.755798830006186);
\draw[draw=none,fill=steelblue31119180] (axis cs:51.1898364002072,0) rectangle (axis cs:54.1742801545404,1.51159766001238);
\draw[draw=none,fill=steelblue31119180] (axis cs:54.1742801545404,0) rectangle (axis cs:57.1587239088737,1.00773177334158);
\draw[draw=none,fill=steelblue31119180] (axis cs:57.1587239088737,0) rectangle (axis cs:60.143167663207,1.00773177334158);
\draw[draw=none,fill=steelblue31119180] (axis cs:60.143167663207,0) rectangle (axis cs:63.1276114175403,1.25966471667698);
\draw[draw=none,fill=steelblue31119180] (axis cs:63.1276114175403,0) rectangle (axis cs:66.1120551718736,0.755798830006183);
\draw[draw=none,fill=steelblue31119180] (axis cs:66.1120551718736,0) rectangle (axis cs:69.0964989262068,1.00773177334158);
\draw[draw=none,fill=steelblue31119180] (axis cs:69.0964989262068,0) rectangle (axis cs:72.0809426805401,1.76353060334777);
\draw[draw=none,fill=steelblue31119180] (axis cs:72.0809426805401,0) rectangle (axis cs:75.0653864348734,0.50386588667079);
\draw[draw=none,fill=steelblue31119180] (axis cs:75.0653864348734,0) rectangle (axis cs:78.0498301892067,0.755798830006188);
\draw[draw=none,fill=steelblue31119180] (axis cs:78.0498301892067,0) rectangle (axis cs:81.0342739435399,1.51159766001238);
\draw[draw=none,fill=steelblue31119180] (axis cs:81.0342739435399,0) rectangle (axis cs:84.0187176978732,0.755798830006184);
\draw[draw=none,fill=steelblue31119180] (axis cs:84.0187176978732,0) rectangle (axis cs:87.0031614522065,1.00773177334158);
\draw[draw=none,fill=steelblue31119180] (axis cs:87.0031614522065,0) rectangle (axis cs:89.9876052065398,2.26739649001856);
\draw (axis cs:46,2.55) node[
scale=1.25,
text=black,
rotate=0.0
]{ $t = 0$ days};
\end{axis}

\end{tikzpicture}


==> figures/fiber_distribution_14_days_leg.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Fiber direction [degrees]},
xmin=0, xmax=90,
xtick style={color=black},
xtick={0,15,30,45,60,75,90},
xticklabels={0,15,30,45,60,75,90},
y grid style={darkgray176},
ylabel={Fiber amount [\%]},
ymin=0, ymax=4.0,
ytick style={color=black},
ytick={0,1.0,2.0,3.0,4.0},
yticklabels={0,1.0,2.0,3.0,4.0}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0276483221611097,0) rectangle (axis cs:3.00934856019751,3.94563669824187);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.00934856019751,0) rectangle (axis cs:5.99104879823391,2.2546495418525);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.99104879823391,0) rectangle (axis cs:8.97274903627031,2.2546495418525);
\draw[draw=none,fill=steelblue31119180] (axis cs:8.97274903627031,0) rectangle (axis cs:11.9544492743067,1.69098715638937);
\draw[draw=none,fill=steelblue31119180] (axis cs:11.9544492743067,0) rectangle (axis cs:14.9361495123431,1.97281834912093);
\draw[draw=none,fill=steelblue31119180] (axis cs:14.9361495123431,0) rectangle (axis cs:17.9178497503795,1.40915596365781);
\draw[draw=none,fill=steelblue31119180] (axis cs:17.9178497503795,0) rectangle (axis cs:20.8995499884159,0.845493578194687);
\draw[draw=none,fill=steelblue31119180] (axis cs:20.8995499884159,0) rectangle (axis cs:23.8812502264523,0.281831192731562);
\draw[draw=none,fill=steelblue31119180] (axis cs:23.8812502264523,0) rectangle (axis cs:26.8629504644887,1.40915596365781);
\draw[draw=none,fill=steelblue31119180] (axis cs:26.8629504644887,0) rectangle (axis cs:29.8446507025251,1.69098715638937);
\draw[draw=none,fill=steelblue31119180] (axis cs:29.8446507025251,0) rectangle (axis cs:32.8263509405615,2.53648073458406);
\draw[draw=none,fill=steelblue31119180] (axis cs:32.8263509405615,0) rectangle (axis cs:35.8080511785979,0.281831192731562);
\draw[draw=none,fill=steelblue31119180] (axis cs:35.8080511785979,0) rectangle (axis cs:38.7897514166343,0.845493578194686);
\draw[draw=none,fill=steelblue31119180] (axis cs:38.7897514166343,0) rectangle (axis cs:41.7714516546707,0.563662385463125);
\draw[draw=none,fill=steelblue31119180] (axis cs:41.7714516546707,0) rectangle (axis cs:44.7531518927071,0.845493578194686);
\draw[draw=none,fill=steelblue31119180] (axis cs:44.7531518927071,0) rectangle (axis cs:47.7348521307435,0.563662385463124);
\draw[draw=none,fill=steelblue31119180] (axis cs:47.7348521307435,0) rectangle (axis cs:50.7165523687799,0.563662385463124);
\draw[draw=none,fill=steelblue31119180] (axis cs:50.7165523687799,0) rectangle (axis cs:53.6982526068163,0.845493578194686);
\draw[draw=none,fill=steelblue31119180] (axis cs:53.6982526068163,0) rectangle (axis cs:56.6799528448527,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:56.6799528448527,0) rectangle (axis cs:59.6616530828891,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:59.6616530828891,0) rectangle (axis cs:62.6433533209255,1.12732477092625);
\draw[draw=none,fill=steelblue31119180] (axis cs:62.6433533209255,0) rectangle (axis cs:65.625053558962,0.281831192731563);
\draw[draw=none,fill=steelblue31119180] (axis cs:65.6250535589619,0) rectangle (axis cs:68.6067537969983,0.563662385463122);
\draw[draw=none,fill=steelblue31119180] (axis cs:68.6067537969983,0) rectangle (axis cs:71.5884540350347,1.12732477092625);
\draw[draw=none,fill=steelblue31119180] (axis cs:71.5884540350347,0) rectangle (axis cs:74.5701542730711,0.845493578194688);
\draw[draw=none,fill=steelblue31119180] (axis cs:74.5701542730711,0) rectangle (axis cs:77.5518545111075,0.281831192731561);
\draw[draw=none,fill=steelblue31119180] (axis cs:77.5518545111075,0) rectangle (axis cs:80.5335547491439,0.845493578194688);
\draw[draw=none,fill=steelblue31119180] (axis cs:80.5335547491439,0) rectangle (axis cs:83.5152549871803,2.2546495418525);
\draw[draw=none,fill=steelblue31119180] (axis cs:83.5152549871803,0) rectangle (axis cs:86.4969552252168,0.845493578194684);
\draw[draw=none,fill=steelblue31119180] (axis cs:86.4969552252167,0) rectangle (axis cs:89.4786554632531,0.563662385463125);
\draw (axis cs:45,3.4) node[
scale=1.25,
text=black,
rotate=0.0
]{ $t = 14$ days};
\end{axis}

\end{tikzpicture}


==> figures/fiber_distribution_14_days_mid.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Fiber direction [degrees]},
xmin=0, xmax=90,
xtick style={color=black},
xtick={0,15,30,45,60,75,90},
xticklabels={0,15,30,45,60,75,90},
y grid style={darkgray176},
ylabel={Fiber amount [\%]},
ymin=0, ymax=20.0,
ytick style={color=black},
ytick={0.0,4.0,8.0,12.0,16.0,20.0},
yticklabels={0.0,4.0,8.0,12.0,16.0,20.0}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0030367486235976,0) rectangle (axis cs:3.00037221429511,19.6120135557179);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.00037221429511,0) rectangle (axis cs:5.99770767996663,5.18478519289094);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.99770767996663,0) rectangle (axis cs:8.99504314563815,0.676276329507513);
\draw[draw=none,fill=steelblue31119180] (axis cs:8.99504314563815,0) rectangle (axis cs:11.9923786113097,1.35255265901503);
\draw[draw=none,fill=steelblue31119180] (axis cs:11.9923786113097,0) rectangle (axis cs:14.9897140769812,0.225425443169171);
\draw[draw=none,fill=steelblue31119180] (axis cs:14.9897140769812,0) rectangle (axis cs:17.9870495426527,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:17.9870495426527,0) rectangle (axis cs:20.9843850083242,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:20.9843850083242,0) rectangle (axis cs:23.9817204739957,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:23.9817204739957,0) rectangle (axis cs:26.9790559396673,0.450850886338342);
\draw[draw=none,fill=steelblue31119180] (axis cs:26.9790559396673,0) rectangle (axis cs:29.9763914053388,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:29.9763914053388,0) rectangle (axis cs:32.9737268710103,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:32.9737268710103,0) rectangle (axis cs:35.9710623366818,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:35.9710623366818,0) rectangle (axis cs:38.9683978023533,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:38.9683978023533,0) rectangle (axis cs:41.9657332680248,0.225425443169172);
\draw[draw=none,fill=steelblue31119180] (axis cs:41.9657332680248,0) rectangle (axis cs:44.9630687336964,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:44.9630687336964,0) rectangle (axis cs:47.9604041993679,0.225425443169171);
\draw[draw=none,fill=steelblue31119180] (axis cs:47.9604041993679,0) rectangle (axis cs:50.9577396650394,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:50.9577396650394,0) rectangle (axis cs:53.9550751307109,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:53.9550751307109,0) rectangle (axis cs:56.9524105963824,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:56.9524105963824,0) rectangle (axis cs:59.9497460620539,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:59.9497460620539,0) rectangle (axis cs:62.9470815277255,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:62.9470815277255,0) rectangle (axis cs:65.944416993397,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:65.944416993397,0) rectangle (axis cs:68.9417524590685,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:68.9417524590685,0) rectangle (axis cs:71.93908792474,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:71.93908792474,0) rectangle (axis cs:74.9364233904115,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:74.9364233904115,0) rectangle (axis cs:77.933758856083,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:77.933758856083,0) rectangle (axis cs:80.9310943217546,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:80.9310943217546,0) rectangle (axis cs:83.9284297874261,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:83.9284297874261,0) rectangle (axis cs:86.9257652530976,1.12712721584585);
\draw[draw=none,fill=steelblue31119180] (axis cs:86.9257652530976,0) rectangle (axis cs:89.9231007187691,4.28308342021426);
\draw (axis cs:45,17) node[
scale=1.25,
text=black,
rotate=0.0
]{ $t = 14$ days};
\end{axis}

\end{tikzpicture}


==> figures/fiber_distribution_21_days_leg.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Fiber direction [degrees]},
xmin=0, xmax=90,
xtick style={color=black},
xtick={0,15,30,45,60,75,90},
xticklabels={0,15,30,45,60,75,90},
y grid style={darkgray176},
ylabel={Fiber amount [\%]},
ymin=0, ymax=5.29553132502599,
ytick style={color=black},
ytick={0,1,2,3,4,5,6},
yticklabels={0.0,1.0,2.0,3.0,4.0,5.0,6.0}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0356471233682167,0) rectangle (axis cs:3.00204661251594,5.04336316669142);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.00204661251594,0) rectangle (axis cs:5.96844610166366,2.38896150001172);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.96844610166366,0) rectangle (axis cs:8.93484559081138,2.65440166667969);
\draw[draw=none,fill=steelblue31119180] (axis cs:8.93484559081138,0) rectangle (axis cs:11.9012450799591,2.65440166667969);
\draw[draw=none,fill=steelblue31119180] (axis cs:11.9012450799591,0) rectangle (axis cs:14.8676445691068,1.59264100000782);
\draw[draw=none,fill=steelblue31119180] (axis cs:14.8676445691068,0) rectangle (axis cs:17.8340440582545,1.32720083333985);
\draw[draw=none,fill=steelblue31119180] (axis cs:17.8340440582545,0) rectangle (axis cs:20.8004435474023,0.796320500003908);
\draw[draw=none,fill=steelblue31119180] (axis cs:20.8004435474023,0) rectangle (axis cs:23.76684303655,1.06176066667188);
\draw[draw=none,fill=steelblue31119180] (axis cs:23.76684303655,0) rectangle (axis cs:26.7332425256977,1.06176066667188);
\draw[draw=none,fill=steelblue31119180] (axis cs:26.7332425256977,0) rectangle (axis cs:29.6996420148454,1.32720083333985);
\draw[draw=none,fill=steelblue31119180] (axis cs:29.6996420148454,0) rectangle (axis cs:32.6660415039931,0.796320500003908);
\draw[draw=none,fill=steelblue31119180] (axis cs:32.6660415039931,0) rectangle (axis cs:35.6324409931408,0.530880333335939);
\draw[draw=none,fill=steelblue31119180] (axis cs:35.6324409931408,0) rectangle (axis cs:38.5988404822886,0.530880333335939);
\draw[draw=none,fill=steelblue31119180] (axis cs:38.5988404822886,0) rectangle (axis cs:41.5652399714363,1.06176066667188);
\draw[draw=none,fill=steelblue31119180] (axis cs:41.5652399714363,0) rectangle (axis cs:44.531639460584,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:44.531639460584,0) rectangle (axis cs:47.4980389497317,0.265440166667969);
\draw[draw=none,fill=steelblue31119180] (axis cs:47.4980389497317,0) rectangle (axis cs:50.4644384388794,0.796320500003908);
\draw[draw=none,fill=steelblue31119180] (axis cs:50.4644384388794,0) rectangle (axis cs:53.4308379280272,0.530880333335939);
\draw[draw=none,fill=steelblue31119180] (axis cs:53.4308379280272,0) rectangle (axis cs:56.3972374171749,0.530880333335939);
\draw[draw=none,fill=steelblue31119180] (axis cs:56.3972374171749,0) rectangle (axis cs:59.3636369063226,1.06176066667188);
\draw[draw=none,fill=steelblue31119180] (axis cs:59.3636369063226,0) rectangle (axis cs:62.3300363954703,0.796320500003908);
\draw[draw=none,fill=steelblue31119180] (axis cs:62.3300363954703,0) rectangle (axis cs:65.296435884618,0.796320500003904);
\draw[draw=none,fill=steelblue31119180] (axis cs:65.2964358846181,0) rectangle (axis cs:68.2628353737658,1.06176066667188);
\draw[draw=none,fill=steelblue31119180] (axis cs:68.2628353737658,0) rectangle (axis cs:71.2292348629135,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:71.2292348629135,0) rectangle (axis cs:74.1956343520612,0.796320500003908);
\draw[draw=none,fill=steelblue31119180] (axis cs:74.1956343520612,0) rectangle (axis cs:77.1620338412089,0.796320500003908);
\draw[draw=none,fill=steelblue31119180] (axis cs:77.1620338412089,0) rectangle (axis cs:80.1284333303567,1.06176066667188);
\draw[draw=none,fill=steelblue31119180] (axis cs:80.1284333303566,0) rectangle (axis cs:83.0948328195044,1.59264100000782);
\draw[draw=none,fill=steelblue31119180] (axis cs:83.0948328195044,0) rectangle (axis cs:86.0612323086521,0.265440166667969);
\draw[draw=none,fill=steelblue31119180] (axis cs:86.0612323086521,0) rectangle (axis cs:89.0276317977998,0.530880333335939);
\draw (axis cs:45,4.25) node[
scale=1.25,
text=black,
rotate=0.0
]{ $t = 21$ days};
\end{axis}

\end{tikzpicture}


==> figures/fiber_distribution_21_days_mid.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Fiber direction [degrees]},
xmin=0, xmax=90,
xtick style={color=black},
xtick={0,15,30,45,60,75,90},
xticklabels={0,15,30,45,60,75,90},
y grid style={darkgray176},
ylabel={Fiber amount [\%]},
ymin=0, ymax=30.7314848628657,
ytick style={color=black},
ytick={0.0,5.0,10.0,15.0,20.0,25.0,30.0,35.0},
yticklabels={0.0,5.0,10.0,15.0,20.0,25.0,30.0,35.0}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0064357594615656,0) rectangle (axis cs:2.98428606107423,29.2680808217769);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.98428606107423,0) rectangle (axis cs:5.9621363626869,1.84851036769117);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.9621363626869,0) rectangle (axis cs:8.93998666429957,0.616170122563724);
\draw[draw=none,fill=steelblue31119180] (axis cs:8.93998666429957,0) rectangle (axis cs:11.9178369659122,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:11.9178369659122,0) rectangle (axis cs:14.8956872675249,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:14.8956872675249,0) rectangle (axis cs:17.8735375691376,0.308085061281862);
\draw[draw=none,fill=steelblue31119180] (axis cs:17.8735375691376,0) rectangle (axis cs:20.8513878707503,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:20.8513878707503,0) rectangle (axis cs:23.8292381723629,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:23.8292381723629,0) rectangle (axis cs:26.8070884739756,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:26.8070884739756,0) rectangle (axis cs:29.7849387755883,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:29.7849387755883,0) rectangle (axis cs:32.7627890772009,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:32.7627890772009,0) rectangle (axis cs:35.7406393788136,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:35.7406393788136,0) rectangle (axis cs:38.7184896804263,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:38.7184896804263,0) rectangle (axis cs:41.6963399820389,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:41.6963399820389,0) rectangle (axis cs:44.6741902836516,0.308085061281862);
\draw[draw=none,fill=steelblue31119180] (axis cs:44.6741902836516,0) rectangle (axis cs:47.6520405852643,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:47.6520405852643,0) rectangle (axis cs:50.6298908868769,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:50.6298908868769,0) rectangle (axis cs:53.6077411884896,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:53.6077411884896,0) rectangle (axis cs:56.5855914901023,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:56.5855914901023,0) rectangle (axis cs:59.5634417917149,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:59.563441791715,0) rectangle (axis cs:62.5412920933276,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:62.5412920933276,0) rectangle (axis cs:65.5191423949403,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:65.5191423949403,0) rectangle (axis cs:68.496992696553,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:68.496992696553,0) rectangle (axis cs:71.4748429981656,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:71.4748429981656,0) rectangle (axis cs:74.4526932997783,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:74.4526932997783,0) rectangle (axis cs:77.430543601391,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:77.430543601391,0) rectangle (axis cs:80.4083939030036,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:80.4083939030036,0) rectangle (axis cs:83.3862442046163,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:83.3862442046163,0) rectangle (axis cs:86.364094506229,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:86.364094506229,0) rectangle (axis cs:89.3419448078416,1.23234024512745);
\draw (axis cs:45,25.5) node[
scale=1.25,
text=black,
rotate=0.0
]{ $t = 21$ days};
\end{axis}

\end{tikzpicture}


==> figures/fiber_distribution_28_days_leg.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Fiber direction [degrees]},
xmin=0, xmax=90,
xtick style={color=black},
xtick={0,15,30,45,60,75,90},
xticklabels={0,15,30,45,60,75,90},
y grid style={darkgray176},
ylabel={Fiber amount [\%]},
ymin=0, ymax=6.0,
ytick style={color=black},
ytick={0.0,1.0,2.0,3.0,4.0,5.0,6.0},
yticklabels={0.0,1.0,2.0,3.0,4.0,5.0,6.0}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:0.419325445566406,0) rectangle (axis cs:3.35145757811392,5.41347222958367);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.35145757811392,0) rectangle (axis cs:6.28358971066142,2.70673611479183);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.28358971066143,0) rectangle (axis cs:9.21572184320894,2.70673611479183);
\draw[draw=none,fill=steelblue31119180] (axis cs:9.21572184320893,0) rectangle (axis cs:12.1478539757564,2.70673611479183);
\draw[draw=none,fill=steelblue31119180] (axis cs:12.1478539757564,0) rectangle (axis cs:15.079986108304,1.89471528035428);
\draw[draw=none,fill=steelblue31119180] (axis cs:15.0799861083039,0) rectangle (axis cs:18.0121182408515,1.08269444591673);
\draw[draw=none,fill=steelblue31119180] (axis cs:18.0121182408515,0) rectangle (axis cs:20.944250373399,0.81202083443755);
\draw[draw=none,fill=steelblue31119180] (axis cs:20.944250373399,0) rectangle (axis cs:23.8763825059465,1.35336805739592);
\draw[draw=none,fill=steelblue31119180] (axis cs:23.8763825059465,0) rectangle (axis cs:26.808514638494,1.35336805739592);
\draw[draw=none,fill=steelblue31119180] (axis cs:26.808514638494,0) rectangle (axis cs:29.7406467710415,0.81202083443755);
\draw[draw=none,fill=steelblue31119180] (axis cs:29.7406467710415,0) rectangle (axis cs:32.672778903589,0.541347222958367);
\draw[draw=none,fill=steelblue31119180] (axis cs:32.672778903589,0) rectangle (axis cs:35.6049110361365,0.270673611479183);
\draw[draw=none,fill=steelblue31119180] (axis cs:35.6049110361365,0) rectangle (axis cs:38.537043168684,0.81202083443755);
\draw[draw=none,fill=steelblue31119180] (axis cs:38.537043168684,0) rectangle (axis cs:41.4691753012315,0.541347222958367);
\draw[draw=none,fill=steelblue31119180] (axis cs:41.4691753012315,0) rectangle (axis cs:44.401307433779,0.270673611479183);
\draw[draw=none,fill=steelblue31119180] (axis cs:44.401307433779,0) rectangle (axis cs:47.3334395663266,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:47.3334395663266,0) rectangle (axis cs:50.2655716988741,0.541347222958367);
\draw[draw=none,fill=steelblue31119180] (axis cs:50.2655716988741,0) rectangle (axis cs:53.1977038314216,1.08269444591673);
\draw[draw=none,fill=steelblue31119180] (axis cs:53.1977038314216,0) rectangle (axis cs:56.1298359639691,1.08269444591673);
\draw[draw=none,fill=steelblue31119180] (axis cs:56.1298359639691,0) rectangle (axis cs:59.0619680965166,0.81202083443755);
\draw[draw=none,fill=steelblue31119180] (axis cs:59.0619680965166,0) rectangle (axis cs:61.9941002290641,0.541347222958365);
\draw[draw=none,fill=steelblue31119180] (axis cs:61.9941002290641,0) rectangle (axis cs:64.9262323616116,1.08269444591674);
\draw[draw=none,fill=steelblue31119180] (axis cs:64.9262323616116,0) rectangle (axis cs:67.8583644941591,0.81202083443755);
\draw[draw=none,fill=steelblue31119180] (axis cs:67.8583644941591,0) rectangle (axis cs:70.7904966267066,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:70.7904966267066,0) rectangle (axis cs:73.7226287592541,0.81202083443755);
\draw[draw=none,fill=steelblue31119180] (axis cs:73.7226287592541,0) rectangle (axis cs:76.6547608918016,0.541347222958367);
\draw[draw=none,fill=steelblue31119180] (axis cs:76.6547608918016,0) rectangle (axis cs:79.5868930243492,0.81202083443755);
\draw[draw=none,fill=steelblue31119180] (axis cs:79.5868930243492,0) rectangle (axis cs:82.5190251568967,1.6240416688751);
\draw[draw=none,fill=steelblue31119180] (axis cs:82.5190251568967,0) rectangle (axis cs:85.4511572894442,0.541347222958367);
\draw[draw=none,fill=steelblue31119180] (axis cs:85.4511572894442,0) rectangle (axis cs:88.3832894219917,0.541347222958367);
\draw (axis cs:45,5.1) node[
scale=1.25,
text=black,
rotate=0.0
]{ $t = 28$ days};
\end{axis}

\end{tikzpicture}


==> figures/fiber_distribution_28_days_mid.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Fiber direction [degrees]},
xmin=0, xmax=90,
xtick style={color=black},
xtick={0,15,30,45,60,75,90},
xticklabels={0,15,30,45,60,75,90},
y grid style={darkgray176},
ylabel={Fiber amount [\%]},
ymin=0, ymax=30.0,
ytick style={color=black},
ytick={0.0,5.0,10.0,15.0,20.0,25.0,30.0,35.0},
yticklabels={0.0,5.0,10.0,15.0,20.0,25.0,30.0,35.0}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0195121159831095,0) rectangle (axis cs:3.00165527763844,29.5089790227082);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.00165527763844,0) rectangle (axis cs:5.98379843929377,2.34730514953361);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.98379843929377,0) rectangle (axis cs:8.96594160094911,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:8.96594160094911,0) rectangle (axis cs:11.9480847626044,0.33532930707623);
\draw[draw=none,fill=steelblue31119180] (axis cs:11.9480847626044,0) rectangle (axis cs:14.9302279242598,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:14.9302279242598,0) rectangle (axis cs:17.9123710859151,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:17.9123710859151,0) rectangle (axis cs:20.8945142475704,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:20.8945142475704,0) rectangle (axis cs:23.8766574092258,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:23.8766574092258,0) rectangle (axis cs:26.8588005708811,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:26.8588005708811,0) rectangle (axis cs:29.8409437325364,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:29.8409437325364,0) rectangle (axis cs:32.8230868941918,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:32.8230868941918,0) rectangle (axis cs:35.8052300558471,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:35.8052300558471,0) rectangle (axis cs:38.7873732175024,0.335329307076229);
\draw[draw=none,fill=steelblue31119180] (axis cs:38.7873732175024,0) rectangle (axis cs:41.7695163791578,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:41.7695163791578,0) rectangle (axis cs:44.7516595408131,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:44.7516595408131,0) rectangle (axis cs:47.7338027024684,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:47.7338027024684,0) rectangle (axis cs:50.7159458641238,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:50.7159458641238,0) rectangle (axis cs:53.6980890257791,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:53.6980890257791,0) rectangle (axis cs:56.6802321874344,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:56.6802321874344,0) rectangle (axis cs:59.6623753490898,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:59.6623753490898,0) rectangle (axis cs:62.6445185107451,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:62.6445185107451,0) rectangle (axis cs:65.6266616724004,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:65.6266616724004,0) rectangle (axis cs:68.6088048340558,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:68.6088048340558,0) rectangle (axis cs:71.5909479957111,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:71.5909479957111,0) rectangle (axis cs:74.5730911573664,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:74.5730911573664,0) rectangle (axis cs:77.5552343190217,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:77.5552343190218,0) rectangle (axis cs:80.5373774806771,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:80.5373774806771,0) rectangle (axis cs:83.5195206423324,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:83.5195206423324,0) rectangle (axis cs:86.5016638039878,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:86.5016638039878,0) rectangle (axis cs:89.4838069656431,1.00598792122869);
\draw (axis cs:45,25.5) node[
scale=1.25,
text=black,
rotate=0.0
]{ $t = 28$ days};
\end{axis}

\end{tikzpicture}


==> figures/fiber_distribution_7_days_leg.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Fiber direction [degrees]},
xmin=0, xmax=90,
xtick style={color=black},
xtick={0,15,30,45,60,75,90},
xticklabels={0,15,30,45,60,75,90},
y grid style={darkgray176},
ylabel={Fiber amount [\%]},
ymin=0, ymax=7.0,
ytick style={color=black},
ytick={0,1,2,3,4,5,6,7},
yticklabels={0.0,1.0,2.0,3.0,4.0,5.0,6.0,7.0}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0212134184288424,0) rectangle (axis cs:3.00757706282338,6.52315719054671);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.00757706282338,0) rectangle (axis cs:5.99394070721791,3.26157859527335);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.99394070721791,0) rectangle (axis cs:8.98030435161245,1.30463143810934);
\draw[draw=none,fill=steelblue31119180] (axis cs:8.98030435161245,0) rectangle (axis cs:11.966667996007,1.52207001112757);
\draw[draw=none,fill=steelblue31119180] (axis cs:11.966667996007,0) rectangle (axis cs:14.9530316404015,0.869754292072894);
\draw[draw=none,fill=steelblue31119180] (axis cs:14.9530316404015,0) rectangle (axis cs:17.939395284796,1.08719286509112);
\draw[draw=none,fill=steelblue31119180] (axis cs:17.939395284796,0) rectangle (axis cs:20.9257589291906,1.30463143810934);
\draw[draw=none,fill=steelblue31119180] (axis cs:20.9257589291906,0) rectangle (axis cs:23.9121225735851,0.434877146036447);
\draw[draw=none,fill=steelblue31119180] (axis cs:23.9121225735851,0) rectangle (axis cs:26.8984862179797,0.869754292072895);
\draw[draw=none,fill=steelblue31119180] (axis cs:26.8984862179797,0) rectangle (axis cs:29.8848498623742,0.65231571905467);
\draw[draw=none,fill=steelblue31119180] (axis cs:29.8848498623742,0) rectangle (axis cs:32.8712135067687,0.434877146036447);
\draw[draw=none,fill=steelblue31119180] (axis cs:32.8712135067687,0) rectangle (axis cs:35.8575771511633,1.30463143810934);
\draw[draw=none,fill=steelblue31119180] (axis cs:35.8575771511633,0) rectangle (axis cs:38.8439407955578,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:38.8439407955578,0) rectangle (axis cs:41.8303044399523,0.869754292072894);
\draw[draw=none,fill=steelblue31119180] (axis cs:41.8303044399523,0) rectangle (axis cs:44.8166680843469,0.217438573018224);
\draw[draw=none,fill=steelblue31119180] (axis cs:44.8166680843469,0) rectangle (axis cs:47.8030317287414,0.65231571905467);
\draw[draw=none,fill=steelblue31119180] (axis cs:47.8030317287414,0) rectangle (axis cs:50.7893953731359,0.217438573018223);
\draw[draw=none,fill=steelblue31119180] (axis cs:50.7893953731359,0) rectangle (axis cs:53.7757590175305,0.652315719054672);
\draw[draw=none,fill=steelblue31119180] (axis cs:53.7757590175305,0) rectangle (axis cs:56.762122661925,0.434877146036447);
\draw[draw=none,fill=steelblue31119180] (axis cs:56.762122661925,0) rectangle (axis cs:59.7484863063195,0.65231571905467);
\draw[draw=none,fill=steelblue31119180] (axis cs:59.7484863063195,0) rectangle (axis cs:62.7348499507141,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:62.7348499507141,0) rectangle (axis cs:65.7212135951086,0.217438573018223);
\draw[draw=none,fill=steelblue31119180] (axis cs:65.7212135951086,0) rectangle (axis cs:68.7075772395031,0.217438573018224);
\draw[draw=none,fill=steelblue31119180] (axis cs:68.7075772395031,0) rectangle (axis cs:71.6939408838977,0.652315719054672);
\draw[draw=none,fill=steelblue31119180] (axis cs:71.6939408838977,0) rectangle (axis cs:74.6803045282922,0.869754292072892);
\draw[draw=none,fill=steelblue31119180] (axis cs:74.6803045282922,0) rectangle (axis cs:77.6666681726867,1.08719286509112);
\draw[draw=none,fill=steelblue31119180] (axis cs:77.6666681726867,0) rectangle (axis cs:80.6530318170813,1.08719286509112);
\draw[draw=none,fill=steelblue31119180] (axis cs:80.6530318170813,0) rectangle (axis cs:83.6393954614758,1.73950858414578);
\draw[draw=none,fill=steelblue31119180] (axis cs:83.6393954614758,0) rectangle (axis cs:86.6257591058703,2.17438573018224);
\draw[draw=none,fill=steelblue31119180] (axis cs:86.6257591058703,0) rectangle (axis cs:89.6121227502649,2.17438573018224);
\draw (axis cs:45,5.95) node[
scale=1.25,
text=black,
rotate=0.0
]{ $t = 7$ days};
\end{axis}

\end{tikzpicture}


==> figures/fiber_distribution_7_days_mid.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Fiber direction [degrees]},
xmin=0, xmax=90,
xtick style={color=black},
xtick={0,15,30,45,60,75,90},
xticklabels={0,15,30,45,60,75,90},
y grid style={darkgray176},
ylabel={Fiber amount [\%]},
ymin=0, ymax=10.0,
ytick style={color=black},
ytick={0,2,4,6,8,10},
yticklabels={0.0,2.0,4.0,6.0,8.0,10.0}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0150998145906496,0) rectangle (axis cs:3.00887524413386,8.95578002889464);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.00887524413386,0) rectangle (axis cs:6.00265067367707,6.29325083111516);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.00265067367707,0) rectangle (axis cs:8.99642610322027,3.38867352444662);
\draw[draw=none,fill=steelblue31119180] (axis cs:8.99642610322027,0) rectangle (axis cs:11.9902015327635,1.93638487111236);
\draw[draw=none,fill=steelblue31119180] (axis cs:11.9902015327635,0) rectangle (axis cs:14.9839769623067,0.726144326667133);
\draw[draw=none,fill=steelblue31119180] (axis cs:14.9839769623067,0) rectangle (axis cs:17.9777523918499,0.48409621777809);
\draw[draw=none,fill=steelblue31119180] (axis cs:17.9777523918499,0) rectangle (axis cs:20.9715278213931,0.242048108889044);
\draw[draw=none,fill=steelblue31119180] (axis cs:20.9715278213931,0) rectangle (axis cs:23.9653032509363,0.484096217778089);
\draw[draw=none,fill=steelblue31119180] (axis cs:23.9653032509363,0) rectangle (axis cs:26.9590786804795,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:26.9590786804795,0) rectangle (axis cs:29.9528541100227,0.242048108889044);
\draw[draw=none,fill=steelblue31119180] (axis cs:29.9528541100227,0) rectangle (axis cs:32.9466295395659,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:32.9466295395659,0) rectangle (axis cs:35.9404049691091,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:35.9404049691092,0) rectangle (axis cs:38.9341803986524,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:38.9341803986524,0) rectangle (axis cs:41.9279558281956,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:41.9279558281956,0) rectangle (axis cs:44.9217312577388,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:44.9217312577388,0) rectangle (axis cs:47.915506687282,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:47.915506687282,0) rectangle (axis cs:50.9092821168252,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:50.9092821168252,0) rectangle (axis cs:53.9030575463684,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:53.9030575463684,0) rectangle (axis cs:56.8968329759116,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:56.8968329759116,0) rectangle (axis cs:59.8906084054548,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:59.8906084054548,0) rectangle (axis cs:62.884383834998,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:62.884383834998,0) rectangle (axis cs:65.8781592645412,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:65.8781592645412,0) rectangle (axis cs:68.8719346940844,0.242048108889045);
\draw[draw=none,fill=steelblue31119180] (axis cs:68.8719346940844,0) rectangle (axis cs:71.8657101236277,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:71.8657101236277,0) rectangle (axis cs:74.8594855531709,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:74.8594855531709,0) rectangle (axis cs:77.8532609827141,0.484096217778089);
\draw[draw=none,fill=steelblue31119180] (axis cs:77.8532609827141,0) rectangle (axis cs:80.8470364122573,0.242048108889045);
\draw[draw=none,fill=steelblue31119180] (axis cs:80.8470364122573,0) rectangle (axis cs:83.8408118418005,1.45228865333427);
\draw[draw=none,fill=steelblue31119180] (axis cs:83.8408118418005,0) rectangle (axis cs:86.8345872713437,2.90457730666854);
\draw[draw=none,fill=steelblue31119180] (axis cs:86.8345872713437,0) rectangle (axis cs:89.8283627008869,5.32505839555896);
\draw (axis cs:45,8.5) node[
scale=1.25,
text=black,
rotate=0.0
]{ $t = 7$ days};
\end{axis}
\end{tikzpicture}


==> figures/fiber_distribution_7_days_mid_old.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Fiber direction [degrees]},
xmin=-90, xmax=90,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Fiber amount [\%]},
ymin=0, ymax= 8,
xtick={-90,-60,-30,0, 30, 60, 90},
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-66.7178807809345,0) rectangle (axis cs:-63.7774365791198,0.531382298985871);
\draw[draw=none,fill=steelblue31119180] (axis cs:-63.7774365791198,0) rectangle (axis cs:-60.836992377305,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-60.836992377305,0) rectangle (axis cs:-57.8965481754903,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-57.8965481754903,0) rectangle (axis cs:-54.9561039736755,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-54.9561039736755,0) rectangle (axis cs:-52.0156597718608,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-52.0156597718608,0) rectangle (axis cs:-49.075215570046,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-49.075215570046,0) rectangle (axis cs:-46.1347713682313,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-46.1347713682313,0) rectangle (axis cs:-43.1943271664165,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-43.1943271664165,0) rectangle (axis cs:-40.2538829646017,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-40.2538829646017,0) rectangle (axis cs:-37.313438762787,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-37.313438762787,0) rectangle (axis cs:-34.3729945609722,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-34.3729945609722,0) rectangle (axis cs:-31.4325503591575,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-31.4325503591575,0) rectangle (axis cs:-28.4921061573427,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-28.4921061573427,0) rectangle (axis cs:-25.551661955528,0.531382298985871);
\draw[draw=none,fill=steelblue31119180] (axis cs:-25.551661955528,0) rectangle (axis cs:-22.6112177537132,0.531382298985871);
\draw[draw=none,fill=steelblue31119180] (axis cs:-22.6112177537132,0) rectangle (axis cs:-19.6707735518984,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-19.6707735518984,0) rectangle (axis cs:-16.7303293500837,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-16.7303293500837,0) rectangle (axis cs:-13.7898851482689,1.59414689695761);
\draw[draw=none,fill=steelblue31119180] (axis cs:-13.7898851482689,0) rectangle (axis cs:-10.8494409464542,0.531382298985871);
\draw[draw=none,fill=steelblue31119180] (axis cs:-10.8494409464542,0) rectangle (axis cs:-7.90899674463942,2.65691149492936);
\draw[draw=none,fill=steelblue31119180] (axis cs:-7.90899674463942,0) rectangle (axis cs:-4.96855254282467,2.65691149492936);
\draw[draw=none,fill=steelblue31119180] (axis cs:-4.96855254282467,0) rectangle (axis cs:-2.02810834100991,7.4393521858022);
\draw[draw=none,fill=steelblue31119180] (axis cs:-2.02810834100991,0) rectangle (axis cs:0.912335860804845,0.531382298985871);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.912335860804845,0) rectangle (axis cs:3.8527800626196,3.18829379391523);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.8527800626196,0) rectangle (axis cs:6.79322426443436,5.31382298985871);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.79322426443436,0) rectangle (axis cs:9.73366846624911,4.78244069087284);
\draw[draw=none,fill=steelblue31119180] (axis cs:9.73366846624911,0) rectangle (axis cs:12.6741126680639,1.59414689695761);
\draw[draw=none,fill=steelblue31119180] (axis cs:12.6741126680639,0) rectangle (axis cs:15.6145568698786,0.531382298985871);
\draw[draw=none,fill=steelblue31119180] (axis cs:15.6145568698786,0) rectangle (axis cs:18.5550010716934,0.531382298985871);
\draw[draw=none,fill=steelblue31119180] (axis cs:18.5550010716934,0) rectangle (axis cs:21.4954452735081,1.06276459797174);
\end{axis}

\end{tikzpicture}


==> figures/force_response.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time [day]},
xmin=0, xmax=30,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reaction force [N]},
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [semithick, blue]
table {%
0.1 0.00078965
0.2 0.0015824
0.3 0.0023787
0.4 0.0031791
0.5 0.0039842
0.6 0.0047945
0.7 0.0056109
0.8 0.0064341
0.9 0.0072649
1 0.0081043
1.1 0.0089531
1.2 0.0098125
1.3 0.010683
1.4 0.011567
1.5 0.012464
1.6 0.013376
1.7 0.014304
1.8 0.015249
1.9 0.016213
2 0.017196
2.1 0.018199
2.2 0.019225
2.3 0.020273
2.4 0.021346
2.5 0.022444
2.6 0.023569
2.7 0.024722
2.8 0.025904
2.9 0.027117
3 0.028361
3.1 0.029638
3.2 0.030949
3.3 0.032296
3.4 0.03368
3.5 0.035103
3.6 0.036564
3.7 0.038067
3.8 0.039613
3.9 0.041202
4 0.042838
4.1 0.04452
4.2 0.046252
4.3 0.048034
4.4 0.049869
4.5 0.051758
4.6 0.053704
4.7 0.055708
4.8 0.057773
4.9 0.059901
5 0.062094
5.1 0.064355
5.2 0.066686
5.3 0.069091
5.4 0.071572
5.5 0.074132
5.6 0.076775
5.7 0.079505
5.8 0.082324
5.9 0.085237
6 0.088248
6.1 0.091362
6.2 0.094583
6.3 0.097917
6.4 0.10137
6.5 0.10494
6.6 0.10865
6.7 0.11249
6.8 0.11647
6.9 0.12061
7 0.1249
7.1 0.12936
7.2 0.134
7.3 0.13883
7.4 0.14385
7.5 0.14908
7.6 0.15454
7.7 0.16023
7.8 0.16617
7.9 0.17238
8 0.17886
8.1 0.18565
8.2 0.19276
8.3 0.20021
8.4 0.20802
8.5 0.21622
8.6 0.22483
8.7 0.23389
8.8 0.24341
8.9 0.25343
9 0.26398
9.1 0.2751
9.2 0.28681
9.3 0.29916
9.4 0.31217
9.5 0.32588
9.6 0.34031
9.7 0.35548
9.8 0.37142
9.9 0.38812
10 0.40557
10.1 0.42376
10.2 0.44263
10.3 0.46211
10.4 0.48212
10.5 0.50253
10.6 0.52319
10.7 0.54394
10.8 0.5646
10.9 0.58498
11 0.60488
11.1 0.62412
11.2 0.64255
11.3 0.66003
11.4 0.67646
11.5 0.69177
11.6 0.70593
11.7 0.71894
11.8 0.73083
11.9 0.74163
12 0.7514
12.1 0.76022
12.2 0.76816
12.3 0.77528
12.4 0.78167
12.5 0.78739
12.6 0.79251
12.7 0.79708
12.8 0.80117
12.9 0.80483
13 0.8081
13.1 0.81102
13.2 0.81365
13.3 0.816
13.4 0.81813
13.5 0.82004
13.6 0.82178
13.7 0.82337
13.8 0.82481
13.9 0.82615
14 0.82738
14.1 0.82852
14.2 0.82959
14.3 0.8306
14.4 0.83156
14.5 0.83246
14.6 0.83333
14.7 0.83416
14.8 0.83496
14.9 0.83574
15 0.83649
15.1 0.83723
15.2 0.83794
15.3 0.83864
15.4 0.83933
15.5 0.84
15.6 0.84066
15.7 0.84131
15.8 0.84194
15.9 0.84257
16 0.84319
16.1 0.8438
16.2 0.8444
16.3 0.84499
16.4 0.84558
16.5 0.84615
16.6 0.84672
16.7 0.84728
16.8 0.84783
16.9 0.84838
17 0.84892
17.1 0.84945
17.2 0.84998
17.3 0.8505
17.4 0.85101
17.5 0.85152
17.6 0.85202
17.7 0.85251
17.8 0.853
17.9 0.85349
18 0.85397
18.1 0.85444
18.2 0.85491
18.3 0.85537
18.4 0.85583
18.5 0.85628
18.6 0.85673
18.7 0.85717
18.8 0.85761
18.9 0.85805
19 0.85848
19.1 0.8589
19.2 0.85933
19.3 0.85974
19.4 0.86016
19.5 0.86057
19.6 0.86097
19.7 0.86138
19.8 0.86177
19.9 0.86217
20 0.86256
20.1 0.86295
20.2 0.86333
20.3 0.86371
20.4 0.86409
20.5 0.86447
20.6 0.86484
20.7 0.8652
20.8 0.86557
20.9 0.86593
21 0.86629
21.1 0.86665
21.2 0.867
21.3 0.86735
21.4 0.8677
21.5 0.86804
21.6 0.86839
21.7 0.86872
21.8 0.86906
21.9 0.8694
22 0.86973
22.1 0.87006
22.2 0.87038
22.3 0.87071
22.4 0.87103
22.5 0.87135
22.6 0.87167
22.7 0.87198
22.8 0.8723
22.9 0.87261
23 0.87292
23.1 0.87322
23.2 0.87353
23.3 0.87383
23.4 0.87413
23.5 0.87443
23.6 0.87473
23.7 0.87502
23.8 0.87532
23.9 0.87561
24 0.8759
24.1 0.87618
24.2 0.87647
24.3 0.87675
24.4 0.87703
24.5 0.87731
24.6 0.87759
24.7 0.87787
24.8 0.87815
24.9 0.87842
25 0.87869
25.1 0.87896
25.2 0.87923
25.3 0.8795
25.4 0.87976
25.5 0.88003
25.6 0.88029
25.7 0.88055
25.8 0.88081
25.9 0.88107
26 0.88132
26.1 0.88158
26.2 0.88183
26.3 0.88209
26.4 0.88234
26.5 0.88259
26.6 0.88284
26.7 0.88308
26.8 0.88333
26.9 0.88357
27 0.88382
27.1 0.88406
27.2 0.8843
27.3 0.88454
27.4 0.88478
27.5 0.88501
27.6 0.88525
27.7 0.88548
27.8 0.88572
27.9 0.88595
28 0.88618
};
\end{axis}

\end{tikzpicture}


==> figures/mesh_convergence_plot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time [day]},
xmin=0, xmax=30,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reaction force  $\, F_{x} \, $ [N] },
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [semithick, black, dashed]
table {%
0 0
0.1 0.0007919
0.2 0.0015869
0.3 0.0023853
0.4 0.0031877
0.5 0.0039947
0.6 0.0048068
0.7 0.0056247
0.8 0.0064493
0.9 0.0072811
1 0.0081213
1.1 0.0089706
1.2 0.0098301
1.3 0.010701
1.4 0.011584
1.5 0.01248
1.6 0.01339
1.7 0.014317
1.8 0.015259
1.9 0.01622
2 0.0172
2.1 0.0182
2.2 0.019222
2.3 0.020266
2.4 0.021334
2.5 0.022427
2.6 0.023546
2.7 0.024692
2.8 0.025868
2.9 0.027073
3 0.028309
3.1 0.029578
3.2 0.03088
3.3 0.032218
3.4 0.033591
3.5 0.035002
3.6 0.036453
3.7 0.037943
3.8 0.039475
3.9 0.041051
4 0.042671
4.1 0.044338
4.2 0.046052
4.3 0.047816
4.4 0.049632
4.5 0.0515
4.6 0.053424
4.7 0.055405
4.8 0.057445
4.9 0.059547
5 0.061712
5.1 0.063943
5.2 0.066242
5.3 0.068613
5.4 0.071059
5.5 0.073581
5.6 0.076183
5.7 0.078869
5.8 0.081642
5.9 0.084507
6 0.087466
6.1 0.090524
6.2 0.093686
6.3 0.096956
6.4 0.10034
6.5 0.10384
6.6 0.10747
6.7 0.11123
6.8 0.11513
6.9 0.11917
7 0.12337
7.1 0.12773
7.2 0.13225
7.3 0.13696
7.4 0.14185
7.5 0.14695
7.6 0.15226
7.7 0.1578
7.8 0.16357
7.9 0.1696
8 0.17589
8.1 0.18248
8.2 0.18937
8.3 0.19658
8.4 0.20414
8.5 0.21207
8.6 0.22039
8.7 0.22913
8.8 0.23832
8.9 0.24799
9 0.25816
9.1 0.26887
9.2 0.28015
9.3 0.29203
9.4 0.30455
9.5 0.31774
9.6 0.33162
9.7 0.34622
9.8 0.36156
9.9 0.37765
10 0.39449
10.1 0.41205
10.2 0.43031
10.3 0.44921
10.4 0.46867
10.5 0.48858
10.6 0.50881
10.7 0.5292
10.8 0.54959
10.9 0.56979
11 0.58961
11.1 0.60886
11.2 0.62739
11.3 0.64504
11.4 0.66171
11.5 0.67732
11.6 0.69182
11.7 0.70519
11.8 0.71745
11.9 0.72862
12 0.73876
12.1 0.74793
12.2 0.75618
12.3 0.76359
12.4 0.77024
12.5 0.77619
12.6 0.78152
12.7 0.78629
12.8 0.79056
12.9 0.79439
13 0.79783
13.1 0.80093
13.2 0.80373
13.3 0.80627
13.4 0.80858
13.5 0.8107
13.6 0.81264
13.7 0.81443
13.8 0.81609
13.9 0.81763
14 0.81906
14.1 0.8204
14.2 0.82167
14.3 0.82285
14.4 0.82398
14.5 0.82504
14.6 0.82605
14.7 0.82702
14.8 0.82794
14.9 0.82883
15 0.82968
15.1 0.8305
15.2 0.83129
15.3 0.83205
15.4 0.8328
15.5 0.83352
15.6 0.83422
15.7 0.83491
15.8 0.83558
15.9 0.83624
16 0.83688
16.1 0.83751
16.2 0.83813
16.3 0.83874
16.4 0.83934
16.5 0.83993
16.6 0.84052
16.7 0.84109
16.8 0.84165
16.9 0.84221
17 0.84276
17.1 0.8433
17.2 0.84384
17.3 0.84437
17.4 0.84489
17.5 0.84541
17.6 0.84592
17.7 0.84642
17.8 0.84692
17.9 0.84741
18 0.8479
18.1 0.84838
18.2 0.84886
18.3 0.84933
18.4 0.8498
18.5 0.85026
18.6 0.85072
18.7 0.85117
18.8 0.85162
18.9 0.85206
19 0.8525
19.1 0.85293
19.2 0.85336
19.3 0.85379
19.4 0.85421
19.5 0.85462
19.6 0.85504
19.7 0.85545
19.8 0.85585
19.9 0.85625
20 0.85665
20.1 0.85704
20.2 0.85743
20.3 0.85782
20.4 0.8582
20.5 0.85858
20.6 0.85896
20.7 0.85934
20.8 0.85971
20.9 0.86007
21 0.86044
21.1 0.8608
21.2 0.86116
21.3 0.86151
21.4 0.86186
21.5 0.86221
21.6 0.86256
21.7 0.8629
21.8 0.86325
21.9 0.86358
22 0.86392
22.1 0.86425
22.2 0.86459
22.3 0.86491
22.4 0.86524
22.5 0.86556
22.6 0.86589
22.7 0.8662
22.8 0.86652
22.9 0.86684
23 0.86715
23.1 0.86746
23.2 0.86777
23.3 0.86807
23.4 0.86838
23.5 0.86868
23.6 0.86898
23.7 0.86928
23.8 0.86957
23.9 0.86987
24 0.87016
24.1 0.87045
24.2 0.87074
24.3 0.87102
24.4 0.87131
24.5 0.87159
24.6 0.87187
24.7 0.87215
24.8 0.87243
24.9 0.8727
25 0.87298
25.1 0.87325
25.3 0.87379
25.5 0.87432
25.6 0.87459
25.8 0.87511
26 0.87562
26.2 0.87614
26.4 0.87664
26.6 0.87714
26.8 0.87764
27 0.87813
27.2 0.87861
27.4 0.87909
27.6 0.87956
27.8 0.88003
28 0.8805
};
\addlegendentry{256 elements}
\addplot [semithick, green, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 0
0.1 0.00079076
0.2 0.0015846
0.3 0.0023819
0.4 0.0031832
0.5 0.0039891
0.6 0.0048002
0.7 0.0056172
0.8 0.0064409
0.9 0.0072721
1 0.0081118
1.1 0.0089607
1.2 0.00982
1.3 0.010691
1.4 0.011574
1.5 0.012471
1.6 0.013382
1.7 0.014309
1.8 0.015254
1.9 0.016216
2 0.017198
2.1 0.018201
2.2 0.019225
2.3 0.020272
2.4 0.021343
2.5 0.02244
2.6 0.023563
2.7 0.024713
2.8 0.025893
2.9 0.027103
3 0.028344
3.1 0.029618
3.2 0.030927
3.3 0.03227
3.4 0.03365
3.5 0.035069
3.6 0.036526
3.7 0.038024
3.8 0.039565
3.9 0.041149
4 0.042778
4.1 0.044454
4.2 0.046179
4.3 0.047954
4.4 0.049781
4.5 0.051662
4.6 0.053598
4.7 0.055593
4.8 0.057647
4.9 0.059763
5 0.061945
5.1 0.064193
5.2 0.06651
5.3 0.0689
5.4 0.071366
5.5 0.073909
5.6 0.076534
5.7 0.079244
5.8 0.082043
5.9 0.084935
6 0.087922
6.1 0.091011
6.2 0.094206
6.3 0.097511
6.4 0.10093
6.5 0.10447
6.6 0.10814
6.7 0.11195
6.8 0.11589
6.9 0.11999
7 0.12424
7.1 0.12865
7.2 0.13324
7.3 0.13801
7.4 0.14297
7.5 0.14814
7.6 0.15353
7.7 0.15915
7.8 0.16502
7.9 0.17114
8 0.17754
8.1 0.18424
8.2 0.19124
8.3 0.19859
8.4 0.20628
8.5 0.21436
8.6 0.22284
8.7 0.23175
8.8 0.24112
8.9 0.25098
9 0.26136
9.1 0.27229
9.2 0.28381
9.3 0.29594
9.4 0.30873
9.5 0.3222
9.6 0.33637
9.7 0.35128
9.8 0.36694
9.9 0.38334
10 0.4005
10.1 0.41837
10.2 0.43693
10.3 0.4561
10.4 0.4758
10.5 0.49592
10.6 0.51631
10.7 0.53682
10.8 0.55727
10.9 0.57748
11 0.59725
11.1 0.61643
11.2 0.63483
11.3 0.65234
11.4 0.66884
11.5 0.68425
11.6 0.69855
11.7 0.71172
11.8 0.72377
11.9 0.73475
12 0.7447
12.1 0.75369
12.2 0.76179
12.3 0.76906
12.4 0.77558
12.5 0.78141
12.6 0.78664
12.7 0.7913
12.8 0.79548
12.9 0.79921
13 0.80255
13.1 0.80555
13.2 0.80824
13.3 0.81067
13.4 0.81286
13.5 0.81486
13.6 0.81668
13.7 0.81834
13.8 0.81987
13.9 0.82129
14 0.82261
14.1 0.82384
14.2 0.825
14.3 0.82609
14.4 0.82713
14.5 0.82811
14.6 0.82905
14.7 0.82995
14.8 0.83081
14.9 0.83165
15 0.83245
15.1 0.83323
15.2 0.83399
15.3 0.83472
15.4 0.83544
15.5 0.83614
15.6 0.83683
15.7 0.8375
15.8 0.83815
15.9 0.8388
16 0.83943
16.1 0.84005
16.2 0.84066
16.3 0.84126
16.4 0.84185
16.5 0.84243
16.6 0.84301
16.7 0.84357
16.8 0.84413
16.9 0.84468
17 0.84522
17.1 0.84576
17.2 0.84629
17.3 0.84681
17.4 0.84733
17.5 0.84784
17.6 0.84834
17.7 0.84884
17.8 0.84934
17.9 0.84982
18 0.85031
18.1 0.85078
18.2 0.85126
18.3 0.85172
18.4 0.85219
18.5 0.85264
18.6 0.8531
18.7 0.85354
18.8 0.85399
18.9 0.85443
19 0.85486
19.1 0.85529
19.2 0.85572
19.3 0.85614
19.4 0.85656
19.5 0.85697
19.6 0.85738
19.7 0.85779
19.8 0.85819
19.9 0.85859
20 0.85899
20.1 0.85938
20.2 0.85977
20.3 0.86016
20.4 0.86054
20.5 0.86092
20.6 0.86129
20.7 0.86166
20.8 0.86203
20.9 0.8624
21 0.86276
21.1 0.86312
21.2 0.86348
21.3 0.86383
21.4 0.86418
21.5 0.86453
21.6 0.86488
21.7 0.86522
21.8 0.86556
21.9 0.8659
22 0.86623
22.1 0.86657
22.2 0.8669
22.3 0.86722
22.4 0.86755
22.5 0.86787
22.6 0.86819
22.7 0.86851
22.8 0.86883
22.9 0.86914
23 0.86946
23.1 0.86976
23.2 0.87007
23.3 0.87038
23.4 0.87068
23.5 0.87098
23.6 0.87128
23.7 0.87158
23.8 0.87188
23.9 0.87217
24 0.87246
24.1 0.87275
24.2 0.87304
24.3 0.87333
24.4 0.87361
24.5 0.87389
24.6 0.87417
24.7 0.87445
24.8 0.87473
24.9 0.87501
25 0.87528
25.1 0.87555
25.2 0.87582
25.3 0.87609
25.4 0.87636
25.5 0.87663
25.6 0.87689
25.7 0.87715
25.8 0.87742
25.9 0.87768
26 0.87794
26.1 0.87819
26.2 0.87845
26.3 0.8787
26.4 0.87896
26.5 0.87921
26.6 0.87946
26.7 0.87971
26.8 0.87995
26.9 0.8802
27 0.88045
27.1 0.88069
27.2 0.88093
27.3 0.88117
27.4 0.88141
27.5 0.88165
27.6 0.88189
27.7 0.88212
27.8 0.88236
27.9 0.88259
28 0.88283
};
\addlegendentry{504 elements}
\addplot [semithick, red, dashed]
table {%
0 0
0.1 0.00078965
0.2 0.0015824
0.3 0.0023787
0.4 0.0031791
0.5 0.0039842
0.6 0.0047945
0.7 0.0056109
0.8 0.0064341
0.9 0.0072649
1 0.0081043
1.1 0.0089531
1.2 0.0098125
1.3 0.010683
1.4 0.011567
1.5 0.012464
1.6 0.013376
1.7 0.014304
1.8 0.015249
1.9 0.016213
2 0.017196
2.1 0.018199
2.2 0.019225
2.3 0.020273
2.4 0.021346
2.5 0.022444
2.6 0.023569
2.7 0.024722
2.8 0.025904
2.9 0.027117
3 0.028361
3.1 0.029638
3.2 0.030949
3.3 0.032296
3.4 0.03368
3.5 0.035103
3.6 0.036564
3.7 0.038067
3.8 0.039613
3.9 0.041202
4 0.042838
4.1 0.04452
4.2 0.046252
4.3 0.048034
4.4 0.049869
4.5 0.051758
4.6 0.053704
4.7 0.055708
4.8 0.057773
4.9 0.059901
5 0.062094
5.1 0.064355
5.2 0.066686
5.3 0.069091
5.4 0.071572
5.5 0.074132
5.6 0.076775
5.7 0.079505
5.8 0.082324
5.9 0.085237
6 0.088248
6.1 0.091362
6.2 0.094583
6.3 0.097917
6.4 0.10137
6.5 0.10494
6.6 0.10865
6.7 0.11249
6.8 0.11647
6.9 0.12061
7 0.1249
7.1 0.12936
7.2 0.134
7.3 0.13883
7.4 0.14385
7.5 0.14908
7.6 0.15454
7.7 0.16023
7.8 0.16617
7.9 0.17238
8 0.17886
8.1 0.18565
8.2 0.19276
8.3 0.20021
8.4 0.20802
8.5 0.21622
8.6 0.22483
8.7 0.23389
8.8 0.24341
8.9 0.25343
9 0.26398
9.1 0.2751
9.2 0.28681
9.3 0.29916
9.4 0.31217
9.5 0.32588
9.6 0.34031
9.7 0.35548
9.8 0.37142
9.9 0.38812
10 0.40557
10.1 0.42376
10.2 0.44263
10.3 0.46211
10.4 0.48212
10.5 0.50253
10.6 0.52319
10.7 0.54394
10.8 0.5646
10.9 0.58498
11 0.60488
11.1 0.62412
11.2 0.64255
11.3 0.66003
11.4 0.67646
11.5 0.69177
11.6 0.70593
11.7 0.71894
11.8 0.73083
11.9 0.74163
12 0.7514
12.1 0.76022
12.2 0.76816
12.3 0.77528
12.4 0.78167
12.5 0.78739
12.6 0.79251
12.7 0.79708
12.8 0.80117
12.9 0.80483
13 0.8081
13.1 0.81102
13.2 0.81365
13.3 0.816
13.4 0.81813
13.5 0.82004
13.6 0.82178
13.7 0.82337
13.8 0.82481
13.9 0.82615
14 0.82738
14.1 0.82852
14.2 0.82959
14.3 0.8306
14.4 0.83156
14.5 0.83246
14.6 0.83333
14.7 0.83416
14.8 0.83496
14.9 0.83574
15 0.83649
15.1 0.83723
15.2 0.83794
15.3 0.83864
15.4 0.83933
15.5 0.84
15.6 0.84066
15.7 0.84131
15.8 0.84194
15.9 0.84257
16 0.84319
16.1 0.8438
16.2 0.8444
16.3 0.84499
16.4 0.84558
16.5 0.84615
16.6 0.84672
16.7 0.84728
16.8 0.84783
16.9 0.84838
17 0.84892
17.1 0.84945
17.2 0.84998
17.3 0.8505
17.4 0.85101
17.5 0.85152
17.6 0.85202
17.7 0.85251
17.8 0.853
17.9 0.85349
18 0.85397
18.1 0.85444
18.2 0.85491
18.3 0.85537
18.4 0.85583
18.5 0.85628
18.6 0.85673
18.7 0.85717
18.8 0.85761
18.9 0.85805
19 0.85848
19.1 0.8589
19.2 0.85933
19.3 0.85974
19.4 0.86016
19.5 0.86057
19.6 0.86097
19.7 0.86138
19.8 0.86177
19.9 0.86217
20 0.86256
20.1 0.86295
20.2 0.86333
20.3 0.86371
20.4 0.86409
20.5 0.86447
20.6 0.86484
20.7 0.8652
20.8 0.86557
20.9 0.86593
21 0.86629
21.1 0.86665
21.2 0.867
21.3 0.86735
21.4 0.8677
21.5 0.86804
21.6 0.86839
21.7 0.86872
21.8 0.86906
21.9 0.8694
22 0.86973
22.1 0.87006
22.2 0.87038
22.3 0.87071
22.4 0.87103
22.5 0.87135
22.6 0.87167
22.7 0.87198
22.8 0.8723
22.9 0.87261
23 0.87292
23.1 0.87322
23.2 0.87353
23.3 0.87383
23.4 0.87413
23.5 0.87443
23.6 0.87473
23.7 0.87502
23.8 0.87532
23.9 0.87561
24 0.8759
24.1 0.87618
24.2 0.87647
24.3 0.87675
24.4 0.87703
24.5 0.87731
24.6 0.87759
24.7 0.87787
24.8 0.87815
24.9 0.87842
25 0.87869
25.1 0.87896
25.2 0.87923
25.3 0.8795
25.4 0.87976
25.5 0.88003
25.6 0.88029
25.7 0.88055
25.8 0.88081
25.9 0.88107
26 0.88132
26.1 0.88158
26.2 0.88183
26.3 0.88209
26.4 0.88234
26.5 0.88259
26.6 0.88284
26.7 0.88308
26.8 0.88333
26.9 0.88357
27 0.88382
27.1 0.88406
27.2 0.8843
27.3 0.88454
27.4 0.88478
27.5 0.88501
27.6 0.88525
27.7 0.88548
27.8 0.88572
27.9 0.88595
28 0.88618
};
\addlegendentry{1024 elements}
\end{axis}

\end{tikzpicture}


==> figures/reaction_force_Fx.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time [day]},
xmin=0, xmax=29.3975,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$ F_{\mathrm{x}} \, \,  [\mathrm{\SI{}{\micro N}}]$ },
ymin=0, ymax=2000,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 0
0.05 43.886
0.1 86.58
0.15 127.24
0.2 165.87
0.25 202.54
0.3 237.39
0.35 270.54
0.4 302.12
0.45 332.27
0.5 361.1
0.55 388.74
0.6 415.31
0.65 440.91
0.7 465.64
0.75 489.58
0.8 512.82
0.85 535.4
0.9 557.37
0.95 578.76
1 599.59
1.05 619.86
1.1 639.56
1.15 658.68
1.2 677.2
1.25 695.11
1.3 712.36
1.35 728.95
1.4 744.85
1.45 760.04
1.5 774.51
1.55 788.24
1.6 801.23
1.65 813.49
1.7 825.02
1.75 835.84
1.8 845.96
1.85 855.39
1.9 864.15
1.95 872.27
2 879.76
2.05 886.65
2.1 892.97
2.15 898.74
2.2 903.99
2.25 908.75
2.3 913.04
2.35 916.89
2.4 920.32
2.45 923.37
2.5 926.05
2.55 928.39
2.6 930.42
2.65 932.14
2.7 933.6
2.75 934.8
2.8 935.76
2.85 936.51
2.9 937.06
2.95 937.43
3 937.63
3.05 937.68
3.1 937.59
3.15 937.37
3.2 937.04
3.25 936.61
3.3 936.09
3.35 935.49
3.4 934.81
3.45 934.07
3.5 933.27
3.55 932.43
3.6 931.54
3.65 930.61
3.7 929.65
3.75 928.67
3.8 927.67
3.85 926.65
3.9 925.61
3.95 924.56
4 923.51
4.05 922.45
4.1 921.38
4.15 920.32
4.2 919.26
4.25 918.2
4.3 917.16
4.35 916.12
4.4 915.09
4.45 914.07
4.5 913.05
4.55 912.05
4.6 911.06
4.65 910.08
4.7 909.11
4.75 908.15
4.8 907.21
4.85 906.28
4.9 905.36
4.95 904.46
5 903.57
5.05 902.7
5.1 901.84
5.15 901
5.2 900.18
5.25 899.37
5.3 898.57
5.35 897.8
5.4 897.03
5.45 896.28
5.5 895.56
5.55 894.85
5.6 894.16
5.65 893.48
5.7 892.81
5.75 892.15
5.8 891.51
5.85 890.89
5.9 890.28
5.95 889.69
6 889.12
6.05 888.55
6.1 888
6.15 887.45
6.2 886.92
6.25 886.4
6.3 885.88
6.35 885.38
6.4 884.88
6.45 884.39
6.5 883.92
6.55 883.45
6.6 882.98
6.65 882.53
6.7 882.09
6.75 881.65
6.8 881.22
6.85 880.8
6.9 880.38
6.95 879.97
7 879.57
7.05 879.17
7.1 878.78
7.15 878.39
7.2 878.02
7.25 877.65
7.3 877.3
7.35 876.95
7.4 876.61
7.45 876.27
7.5 875.93
7.55 875.6
7.6 875.28
7.65 874.96
7.7 874.64
7.75 874.33
7.8 874.02
7.85 873.72
7.9 873.42
7.95 873.13
8 872.84
8.05 872.56
8.1 872.28
8.15 872
8.2 871.73
8.25 871.47
8.3 871.22
8.35 870.97
8.4 870.73
8.45 870.5
8.5 870.27
8.55 870.04
8.6 869.82
8.65 869.6
8.7 869.38
8.75 869.16
8.8 868.95
8.85 868.74
8.9 868.53
8.95 868.33
9 868.13
9.05 867.95
9.1 867.77
9.15 867.59
9.2 867.41
9.25 867.23
9.3 867.05
9.35 866.88
9.4 866.72
9.45 866.55
9.5 866.39
9.55 866.23
9.6 866.07
9.65 865.91
9.7 865.75
9.75 865.6
9.8 865.45
9.85 865.3
9.9 865.15
9.95 865
10 864.86
10.05 864.71
10.1 864.57
10.15 864.43
10.2 864.3
10.25 864.16
10.3 864.03
10.35 863.9
10.4 863.76
10.45 863.63
10.5 863.5
10.55 863.38
10.6 863.25
10.65 863.14
10.7 863.03
10.75 862.91
10.8 862.8
10.85 862.69
10.9 862.58
10.95 862.47
11 862.37
11.05 862.26
11.1 862.16
11.15 862.05
11.2 861.95
11.25 861.85
11.3 861.75
11.35 861.65
11.4 861.54
11.45 861.44
11.5 861.34
11.55 861.25
11.6 861.15
11.65 861.05
11.7 860.96
11.75 860.86
11.8 860.76
11.85 860.67
11.9 860.58
11.95 860.48
12 860.39
12.05 860.3
12.1 860.21
12.15 860.12
12.2 860.03
12.25 859.94
12.3 859.85
12.35 859.76
12.4 859.68
12.45 859.59
12.5 859.5
12.55 859.42
12.6 859.34
12.65 859.25
12.7 859.17
12.75 859.09
12.8 859.01
12.85 858.93
12.9 858.85
12.95 858.77
13 858.7
13.05 858.62
13.1 858.54
13.15 858.47
13.2 858.4
13.25 858.32
13.3 858.25
13.35 858.18
13.4 858.1
13.45 858.03
13.5 857.96
13.55 857.89
13.6 857.82
13.65 857.76
13.7 857.69
13.75 857.62
13.8 857.56
13.85 857.49
13.9 857.42
13.95 857.36
14 857.3
14.05 857.23
14.1 857.17
14.15 857.1
14.2 857.04
14.25 856.98
14.3 856.92
14.35 856.86
14.4 856.8
14.45 856.74
14.5 856.68
14.55 856.62
14.6 856.56
14.65 856.5
14.7 856.44
14.75 856.39
14.8 856.33
14.85 856.28
14.9 856.22
14.95 856.17
15 856.12
15.05 856.06
15.1 856.01
15.15 855.96
15.2 855.9
15.25 855.85
15.3 855.8
15.35 855.75
15.4 855.7
15.45 855.64
15.5 855.59
15.55 855.54
15.6 855.49
15.65 855.44
15.7 855.39
15.75 855.34
15.8 855.29
15.85 855.25
15.9 855.2
15.95 855.15
16 855.1
16.05 855.05
16.1 855.01
16.15 854.96
16.2 854.92
16.25 854.87
16.3 854.82
16.35 854.78
16.4 854.73
16.45 854.69
16.5 854.64
16.55 854.6
16.6 854.56
16.65 854.51
16.7 854.47
16.75 854.43
16.8 854.39
16.85 854.35
16.9 854.3
16.95 854.26
17 854.22
17.05 1024.6
17.1 998.34
17.15 974.2
17.2 954.55
17.25 938.51
17.3 925.36
17.35 914.56
17.4 905.64
17.45 898.27
17.5 892.15
17.55 887.06
17.6 882.82
17.65 879.28
17.7 876.31
17.75 873.81
17.8 871.7
17.85 869.92
17.9 868.4
17.95 867.11
18 866
18.05 865.05
18.1 864.22
18.15 863.5
18.2 862.87
18.25 862.32
18.3 861.82
18.35 861.38
18.4 860.99
18.45 860.63
18.5 860.31
18.55 860.01
18.6 859.74
18.65 859.48
18.7 859.25
18.75 859.03
18.8 858.82
18.85 858.63
18.9 858.45
18.95 858.27
19 858.11
19.05 857.95
19.1 857.8
19.15 857.66
19.2 857.52
19.25 857.39
19.3 857.26
19.35 857.13
19.4 857.01
19.45 856.89
19.5 856.78
19.55 856.67
19.6 856.56
19.65 856.45
19.7 856.35
19.75 856.25
19.8 856.15
19.85 856.06
19.9 855.97
19.95 855.88
20 855.79
20.05 855.7
20.1 855.62
20.15 855.53
20.2 855.45
20.25 855.37
20.3 855.29
20.35 855.22
20.4 855.14
20.45 855.07
20.5 855
20.55 854.93
20.6 854.86
20.65 854.79
20.7 854.73
20.75 854.66
20.8 854.6
20.85 854.54
20.9 854.48
20.95 854.42
21 854.36
21.05 854.3
21.1 854.24
21.15 854.19
21.2 854.13
21.25 854.08
21.3 854.02
21.35 853.97
21.4 853.92
21.45 853.87
21.5 853.82
21.55 853.77
21.6 853.72
21.65 853.68
21.7 853.63
21.75 853.58
21.8 853.54
21.85 853.49
21.9 853.45
21.95 853.41
22 853.37
22.05 853.32
22.1 853.28
22.15 853.24
22.2 853.2
22.25 853.16
22.3 853.12
22.35 853.09
22.4 853.05
22.45 853.01
22.5 852.97
22.55 852.94
22.6 852.9
22.65 852.87
22.7 852.83
22.75 852.8
22.8 852.77
22.85 852.73
22.9 852.7
22.95 852.67
23 852.64
23.05 852.6
23.1 852.57
23.15 852.54
23.2 852.51
23.25 852.48
23.3 852.45
23.35 852.42
23.4 852.39
23.45 852.36
23.5 852.33
23.55 852.3
23.6 852.28
23.65 852.25
23.7 852.22
23.75 852.19
23.8 852.17
23.85 852.14
23.9 852.11
23.95 852.08
24 852.06
24.05 852.03
24.1 852.01
24.15 851.98
24.2 851.95
24.25 851.93
24.3 851.9
24.35 851.88
24.4 851.85
24.45 851.83
24.5 851.8
24.55 851.78
24.6 851.76
24.65 851.73
24.7 851.71
24.75 851.68
24.8 851.66
24.85 851.64
24.9 851.61
24.95 851.59
25 851.56
25.05 851.54
25.1 851.52
25.15 851.49
25.2 851.47
25.25 851.45
25.3 851.43
25.35 851.4
25.4 851.38
25.45 851.36
25.5 851.34
25.55 851.31
25.6 851.29
25.65 851.27
25.7 851.25
25.75 851.22
25.8 851.2
25.85 851.18
25.9 851.16
25.95 851.14
26 851.11
26.05 851.09
26.1 851.07
26.15 851.05
26.2 851.03
26.25 851.01
26.3 850.98
26.35 850.96
26.4 850.94
26.45 850.92
26.5 850.9
26.55 850.88
26.6 850.86
26.65 850.83
26.7 850.81
26.75 850.79
26.8 850.77
26.85 850.75
26.9 850.73
26.95 850.71
27 850.69
27.05 850.67
27.1 850.65
27.15 850.63
27.2 850.61
27.25 850.59
27.3 850.57
27.35 850.54
27.4 850.52
27.45 850.5
27.5 850.48
27.55 850.46
27.6 850.44
27.65 850.42
27.7 850.4
27.75 850.38
27.8 850.36
27.85 850.34
27.9 850.32
27.95 850.3
28 850.28
};
\addlegendentry{${r}_{1} = 0.0 $}
\addplot [semithick, darkorange25512714]
table {%
0.05 43.886
0.1 86.583
0.15 127.25
0.2 165.88
0.25 202.57
0.3 237.45
0.35 270.63
0.4 302.27
0.45 332.48
0.5 361.39
0.55 389.14
0.6 415.83
0.65 441.58
0.7 466.49
0.75 490.65
0.8 514.14
0.85 537.02
0.9 559.34
0.95 581.14
1 602.43
1.05 623.22
1.1 643.52
1.15 663.31
1.2 682.59
1.25 701.32
1.3 719.5
1.35 737.11
1.4 754.11
1.45 770.5
1.5 786.25
1.55 801.37
1.6 815.83
1.65 829.66
1.7 842.84
1.75 855.39
1.8 867.33
1.85 878.65
1.9 889.38
1.95 899.54
2 909.14
2.05 918.19
2.1 926.74
2.15 934.78
2.2 942.36
2.25 949.48
2.3 956.17
2.35 962.46
2.4 968.36
2.45 973.91
2.5 979.1
2.55 983.98
2.6 988.55
2.65 992.85
2.7 996.87
2.75 1000.6
2.8 1004.2
2.85 1007.5
2.9 1010.6
2.95 1013.6
3 1016.4
3.05 1019
3.1 1021.4
3.15 1023.7
3.2 1025.9
3.25 1028
3.3 1030
3.35 1031.8
3.4 1033.6
3.45 1035.3
3.5 1036.9
3.55 1038.5
3.6 1040
3.65 1041.4
3.7 1042.8
3.75 1044.1
3.8 1045.4
3.85 1046.7
3.9 1047.9
3.95 1049.1
4 1050.3
4.05 1051.4
4.1 1052.6
4.15 1053.7
4.2 1054.8
4.25 1055.8
4.3 1056.9
4.35 1057.9
4.4 1059
4.45 1060
4.5 1061
4.55 1062.1
4.6 1063.1
4.65 1064.1
4.7 1065.1
4.75 1066.1
4.8 1067.1
4.85 1068.1
4.9 1069.1
4.95 1070.1
5 1071.1
5.05 1072.1
5.1 1073.1
5.15 1074.1
5.2 1075.1
5.25 1076.1
5.3 1077.1
5.35 1078.1
5.4 1079.1
5.45 1080.1
5.5 1081.1
5.55 1082.1
5.6 1083.1
5.65 1084.1
5.7 1085.1
5.75 1086.1
5.8 1087.1
5.85 1088.1
5.9 1089.1
5.95 1090.1
6 1091.1
6.05 1092.1
6.1 1093.1
6.15 1094.1
6.2 1095.1
6.25 1096.1
6.3 1097.1
6.35 1098.1
6.4 1099.1
6.45 1100.1
6.5 1101.1
6.55 1102.2
6.6 1103.2
6.65 1104.1
6.7 1105.1
6.75 1106.1
6.8 1107.1
6.85 1108.1
6.9 1109.1
6.95 1110.1
7 1111.1
7.05 1112.1
7.1 1113.1
7.15 1114
7.2 1115
7.25 1116
7.3 1116.9
7.35 1117.9
7.4 1118.8
7.45 1119.8
7.5 1120.7
7.55 1121.7
7.6 1122.6
7.65 1123.5
7.7 1124.4
7.75 1125.3
7.8 1126.2
7.85 1127.1
7.9 1128
7.95 1128.9
8 1129.8
8.05 1130.6
8.1 1131.5
8.15 1132.4
8.2 1133.2
8.25 1134
8.3 1134.9
8.35 1135.7
8.4 1136.5
8.45 1137.3
8.5 1138.1
8.55 1138.9
8.6 1139.7
8.65 1140.5
8.7 1141.3
8.75 1142.1
8.8 1142.8
8.85 1143.6
8.9 1144.3
8.95 1145.1
9 1145.8
9.05 1146.5
9.1 1147.2
9.15 1148
9.2 1148.7
9.25 1149.4
9.3 1150.1
9.35 1150.7
9.4 1151.4
9.45 1152.1
9.5 1152.7
9.55 1153.4
9.6 1154
9.65 1154.7
9.7 1155.3
9.75 1155.9
9.8 1156.6
9.85 1157.2
9.9 1157.8
9.95 1158.4
10 1159
10.05 1159.6
10.1 1160.2
10.15 1160.8
10.2 1161.3
10.25 1161.9
10.3 1162.5
10.35 1163
10.4 1163.6
10.45 1164.1
10.5 1164.6
10.55 1165.1
10.6 1165.7
10.65 1166.2
10.7 1166.7
10.75 1167.2
10.8 1167.6
10.85 1168.1
10.9 1168.6
10.95 1169.1
11 1169.5
11.05 1170
11.1 1170.4
11.15 1170.9
11.2 1171.3
11.25 1171.7
11.3 1172.2
11.35 1172.6
11.4 1173
11.45 1173.4
11.5 1173.8
11.55 1174.2
11.6 1174.6
11.65 1175
11.7 1175.4
11.75 1175.8
11.8 1176.1
11.85 1176.5
11.9 1176.9
11.95 1177.3
12 1177.6
12.05 1178
12.1 1178.3
12.15 1178.6
12.2 1179
12.25 1179.3
12.3 1179.6
12.35 1179.9
12.4 1180.3
12.45 1180.6
12.5 1180.9
12.55 1181.2
12.6 1181.5
12.65 1181.8
12.7 1182.1
12.75 1182.3
12.8 1182.6
12.85 1182.9
12.9 1183.1
12.95 1183.4
13 1183.7
13.05 1183.9
13.1 1184.2
13.15 1184.4
13.2 1184.6
13.25 1184.9
13.3 1185.1
13.35 1185.3
13.4 1185.6
13.45 1185.8
13.5 1186
13.55 1186.2
13.6 1186.4
13.65 1186.6
13.7 1186.8
13.75 1187
13.8 1187.2
13.85 1187.4
13.9 1187.6
13.95 1187.7
14 1187.9
14.05 1188.1
14.1 1188.3
14.15 1188.4
14.2 1188.6
14.25 1188.8
14.3 1188.9
14.35 1189.1
14.4 1189.2
14.45 1189.4
14.5 1189.5
14.55 1189.7
14.6 1189.8
14.65 1189.9
14.7 1190.1
14.75 1190.2
14.8 1190.3
14.85 1190.4
14.9 1190.6
14.95 1190.7
15 1190.8
15.05 1190.9
15.1 1191
15.15 1191.1
15.2 1191.2
15.25 1191.3
15.3 1191.5
15.35 1191.6
15.4 1191.6
15.45 1191.7
15.5 1191.8
15.55 1191.9
15.6 1192
15.65 1192.1
15.7 1192.2
15.75 1192.3
15.8 1192.3
15.85 1192.4
15.9 1192.5
15.95 1192.6
16 1192.6
16.05 1192.7
16.1 1192.8
16.15 1192.8
16.2 1192.9
16.25 1193
16.3 1193
16.35 1193.1
16.4 1193.1
16.45 1193.2
16.5 1193.3
16.55 1193.3
16.6 1193.4
16.65 1193.4
16.7 1193.5
16.75 1193.5
16.8 1193.5
16.85 1193.6
16.9 1193.6
16.95 1193.7
17 1193.7
17.05 1432.7
17.1 1400.9
17.15 1370.1
17.2 1344.5
17.25 1323
17.3 1305.1
17.35 1290
17.4 1277.2
17.45 1266.4
17.5 1257.3
17.55 1249.6
17.6 1243
17.65 1237.4
17.7 1232.7
17.75 1228.6
17.8 1225.1
17.85 1222.2
17.9 1219.6
17.95 1217.4
18 1215.5
18.05 1213.9
18.1 1212.5
18.15 1211.2
18.2 1210.2
18.25 1209.2
18.3 1208.4
18.35 1207.7
18.4 1207.1
18.45 1206.5
18.5 1206
18.55 1205.6
18.6 1205.2
18.65 1204.9
18.7 1204.5
18.75 1204.2
18.8 1204
18.85 1203.7
18.9 1203.5
18.95 1203.3
19 1203.1
19.05 1202.9
19.1 1202.7
19.15 1202.6
19.2 1202.4
19.25 1202.3
19.3 1202.1
19.35 1202
19.4 1201.9
19.45 1201.8
19.5 1201.6
19.55 1201.5
19.6 1201.4
19.65 1201.3
19.7 1201.2
19.75 1201.1
19.8 1201
19.85 1200.9
19.9 1200.8
19.95 1200.7
20 1200.6
20.05 1200.5
20.1 1200.4
20.15 1200.3
20.2 1200.2
20.25 1200.1
20.3 1200.1
20.35 1200
20.4 1199.9
20.45 1199.8
20.5 1199.7
20.55 1199.6
20.6 1199.6
20.65 1199.5
20.7 1199.4
20.75 1199.3
20.8 1199.3
20.85 1199.2
20.9 1199.1
20.95 1199
21 1199
21.05 1198.9
21.1 1198.8
21.15 1198.8
21.2 1198.7
21.25 1198.6
21.3 1198.6
21.35 1198.5
21.4 1198.4
21.45 1198.4
21.5 1198.3
21.55 1198.2
21.6 1198.2
21.65 1198.1
21.7 1198.1
21.75 1198
21.8 1197.9
21.85 1197.9
21.9 1197.8
21.95 1197.8
22 1197.7
22.05 1197.7
22.1 1197.6
22.15 1197.5
22.2 1197.5
22.25 1197.4
22.3 1197.4
22.35 1197.3
22.4 1197.3
22.45 1197.2
22.5 1197.2
22.55 1197.1
22.6 1197.1
22.65 1197
22.7 1197
22.75 1196.9
22.8 1196.9
22.85 1196.8
22.9 1196.8
22.95 1196.7
23 1196.7
23.05 1196.7
23.1 1196.6
23.15 1196.6
23.2 1196.5
23.25 1196.5
23.3 1196.4
23.35 1196.4
23.4 1196.3
23.45 1196.3
23.5 1196.3
23.55 1196.2
23.6 1196.2
23.65 1196.1
23.7 1196.1
23.75 1196.1
23.8 1196
23.85 1196
23.9 1195.9
23.95 1195.9
24 1195.9
24.05 1195.8
24.1 1195.8
24.15 1195.7
24.2 1195.7
24.25 1195.7
24.3 1195.6
24.35 1195.6
24.4 1195.6
24.45 1195.5
24.5 1195.5
24.55 1195.5
24.6 1195.4
24.65 1195.4
24.7 1195.4
24.75 1195.3
24.8 1195.3
24.85 1195.3
24.9 1195.2
24.95 1195.2
25 1195.2
25.05 1195.1
25.1 1195.1
25.15 1195.1
25.2 1195
25.25 1195
25.3 1195
25.35 1195
25.4 1194.9
25.45 1194.9
25.5 1194.9
25.55 1194.8
25.6 1194.8
25.65 1194.8
25.7 1194.7
25.75 1194.7
25.8 1194.7
25.85 1194.7
25.9 1194.6
25.95 1194.6
26 1194.6
26.05 1194.6
26.1 1194.5
26.15 1194.5
26.2 1194.5
26.25 1194.5
26.3 1194.4
26.35 1194.4
26.4 1194.4
26.45 1194.4
26.5 1194.3
26.55 1194.3
26.6 1194.3
26.65 1194.3
26.7 1194.2
26.75 1194.2
26.8 1194.2
26.85 1194.2
26.9 1194.1
26.95 1194.1
27 1194.1
27.05 1194.1
27.1 1194
27.15 1194
27.2 1194
27.25 1194
27.3 1194
27.35 1193.9
27.4 1193.9
27.45 1193.9
27.5 1193.9
27.55 1193.9
27.6 1193.8
27.65 1193.8
27.7 1193.8
27.75 1193.8
27.8 1193.7
27.85 1193.7
27.9 1193.7
27.95 1193.7
28 1193.7
};
\addlegendentry{${r}_{1} = 10.0  $}
\addplot [semithick, forestgreen4416044]
table {%
0.05 43.887
0.1 86.585
0.15 127.26
0.2 165.9
0.25 202.61
0.3 237.51
0.35 270.73
0.4 302.41
0.45 332.68
0.5 361.68
0.55 389.53
0.6 416.34
0.65 442.24
0.7 467.33
0.75 491.71
0.8 515.45
0.85 538.63
0.9 561.29
0.95 583.48
1 605.22
1.05 626.53
1.1 647.42
1.15 667.87
1.2 687.88
1.25 707.44
1.3 726.53
1.35 745.13
1.4 763.22
1.45 780.78
1.5 797.81
1.55 814.29
1.6 830.21
1.65 845.58
1.7 860.4
1.75 874.67
1.8 888.41
1.85 901.62
1.9 914.31
1.95 926.5
2 938.2
2.05 949.43
2.1 960.21
2.15 970.55
2.2 980.46
2.25 989.98
2.3 999.11
2.35 1007.9
2.4 1016.3
2.45 1024.4
2.5 1032.2
2.55 1039.7
2.6 1046.9
2.65 1053.8
2.7 1060.5
2.75 1066.9
2.8 1073.2
2.85 1079.2
2.9 1085
2.95 1090.7
3 1096.1
3.05 1101.5
3.1 1106.6
3.15 1111.6
3.2 1116.5
3.25 1121.3
3.3 1125.9
3.35 1130.4
3.4 1134.9
3.45 1139.2
3.5 1143.4
3.55 1147.6
3.6 1151.7
3.65 1155.7
3.7 1159.6
3.75 1163.5
3.8 1167.3
3.85 1171
3.9 1174.8
3.95 1178.4
4 1182
4.05 1185.6
4.1 1189.1
4.15 1192.6
4.2 1196.1
4.25 1199.5
4.3 1202.9
4.35 1206.2
4.4 1209.6
4.45 1212.9
4.5 1216.2
4.55 1219.4
4.6 1222.6
4.65 1225.9
4.7 1229.1
4.75 1232.2
4.8 1235.4
4.85 1238.5
4.9 1241.7
4.95 1244.8
5 1247.8
5.05 1250.9
5.1 1254
5.15 1257
5.2 1260
5.25 1263
5.3 1266
5.35 1269
5.4 1271.9
5.45 1274.9
5.5 1277.8
5.55 1280.7
5.6 1283.6
5.65 1286.5
5.7 1289.4
5.75 1292.2
5.8 1295.1
5.85 1297.9
5.9 1300.7
5.95 1303.5
6 1306.3
6.05 1309
6.1 1311.8
6.15 1314.5
6.2 1317.2
6.25 1319.9
6.3 1322.6
6.35 1325.3
6.4 1328
6.45 1330.6
6.5 1333.2
6.55 1335.8
6.6 1338.4
6.65 1341
6.7 1343.6
6.75 1346.2
6.8 1348.7
6.85 1351.2
6.9 1353.7
6.95 1356.2
7 1358.7
7.05 1361.2
7.1 1363.6
7.15 1366
7.2 1368.5
7.25 1370.9
7.3 1373.2
7.35 1375.6
7.4 1377.9
7.45 1380.3
7.5 1382.6
7.55 1384.9
7.6 1387.2
7.65 1389.4
7.7 1391.7
7.75 1393.9
7.8 1396.1
7.85 1398.3
7.9 1400.5
7.95 1402.6
8 1404.8
8.05 1406.9
8.1 1409
8.15 1411.1
8.2 1413.2
8.25 1415.2
8.3 1417.3
8.35 1419.3
8.4 1421.3
8.45 1423.3
8.5 1425.2
8.55 1427.2
8.6 1429.1
8.65 1431
8.7 1432.9
8.75 1434.8
8.8 1436.6
8.85 1438.5
8.9 1440.3
8.95 1442.1
9 1443.9
9.05 1445.6
9.1 1447.4
9.15 1449.1
9.2 1450.8
9.25 1452.5
9.3 1454.2
9.35 1455.9
9.4 1457.5
9.45 1459.2
9.5 1460.8
9.55 1462.4
9.6 1464
9.65 1465.5
9.7 1467.1
9.75 1468.6
9.8 1470.1
9.85 1471.6
9.9 1473.1
9.95 1474.5
10 1476
10.05 1477.4
10.1 1478.8
10.15 1480.2
10.2 1481.6
10.25 1482.9
10.3 1484.3
10.35 1485.6
10.4 1486.9
10.45 1488.2
10.5 1489.5
10.55 1490.8
10.6 1492
10.65 1493.2
10.7 1494.5
10.75 1495.7
10.8 1496.9
10.85 1498
10.9 1499.2
10.95 1500.3
11 1501.5
11.05 1502.6
11.1 1503.7
11.15 1504.8
11.2 1505.8
11.25 1506.9
11.3 1507.9
11.35 1509
11.4 1510
11.45 1511
11.5 1512
11.55 1512.9
11.6 1513.9
11.65 1514.9
11.7 1515.8
11.75 1516.7
11.8 1517.6
11.85 1518.5
11.9 1519.4
11.95 1520.3
12 1521.2
12.05 1522
12.1 1522.9
12.15 1523.7
12.2 1524.5
12.25 1525.3
12.3 1526.1
12.35 1526.9
12.4 1527.7
12.45 1528.5
12.5 1529.2
12.55 1529.9
12.6 1530.7
12.65 1531.4
12.7 1532.1
12.75 1532.8
12.8 1533.5
12.85 1534.1
12.9 1534.8
12.95 1535.5
13 1536.1
13.05 1536.7
13.1 1537.4
13.15 1538
13.2 1538.6
13.25 1539.2
13.3 1539.7
13.35 1540.3
13.4 1540.9
13.45 1541.4
13.5 1542
13.55 1542.5
13.6 1543.1
13.65 1543.6
13.7 1544.1
13.75 1544.6
13.8 1545.1
13.85 1545.6
13.9 1546.1
13.95 1546.5
14 1547
14.05 1547.5
14.1 1547.9
14.15 1548.3
14.2 1548.8
14.25 1549.2
14.3 1549.6
14.35 1550
14.4 1550.4
14.45 1550.8
14.5 1551.2
14.55 1551.6
14.6 1552
14.65 1552.3
14.7 1552.7
14.75 1553
14.8 1553.4
14.85 1553.7
14.9 1554
14.95 1554.3
15 1554.7
15.05 1555
15.1 1555.3
15.15 1555.7
15.2 1556
15.25 1556.3
15.3 1556.6
15.35 1556.9
15.4 1557.2
15.45 1557.5
15.5 1557.8
15.55 1558.1
15.6 1558.4
15.65 1558.7
15.7 1558.9
15.75 1559.2
15.8 1559.5
15.85 1559.7
15.9 1560
15.95 1560.2
16 1560.5
16.05 1560.7
16.1 1560.9
16.15 1561.2
16.2 1561.4
16.25 1561.6
16.3 1561.8
16.35 1562
16.4 1562.2
16.45 1562.4
16.5 1562.6
16.55 1562.8
16.6 1563
16.65 1563.2
16.7 1563.4
16.75 1563.6
16.8 1563.8
16.85 1564
16.9 1564.1
16.95 1564.3
17 1564.5
17.05 1880.9
17.1 1842.6
17.15 1804
17.2 1771.4
17.25 1743.8
17.3 1720.5
17.35 1700.7
17.4 1683.8
17.45 1669.4
17.5 1657
17.55 1646.5
17.6 1637.4
17.65 1629.7
17.7 1623
17.75 1617.2
17.8 1612.3
17.85 1608
17.9 1604.3
17.95 1601.1
18 1598.4
18.05 1596
18.1 1593.9
18.15 1592.1
18.2 1590.6
18.25 1589.2
18.3 1588.1
18.35 1587.1
18.4 1586.2
18.45 1585.4
18.5 1584.7
18.55 1584.1
18.6 1583.6
18.65 1583.2
18.7 1582.8
18.75 1582.4
18.8 1582.1
18.85 1581.9
18.9 1581.6
18.95 1581.4
19 1581.2
19.05 1581.1
19.1 1580.9
19.15 1580.8
19.2 1580.7
19.25 1580.5
19.3 1580.4
19.35 1580.4
19.4 1580.3
19.45 1580.2
19.5 1580.1
19.55 1580.1
19.6 1580
19.65 1579.9
19.7 1579.9
19.75 1579.8
19.8 1579.8
19.85 1579.7
19.9 1579.7
19.95 1579.6
20 1579.6
20.05 1579.6
20.1 1579.5
20.15 1579.5
20.2 1579.4
20.25 1579.4
20.3 1579.4
20.35 1579.3
20.4 1579.3
20.45 1579.3
20.5 1579.2
20.55 1579.2
20.6 1579.2
20.65 1579.1
20.7 1579.1
20.75 1579.1
20.8 1579
20.85 1579
20.9 1579
20.95 1578.9
21 1578.9
21.05 1578.9
21.1 1578.8
21.15 1578.8
21.2 1578.8
21.25 1578.7
21.3 1578.7
21.35 1578.7
21.4 1578.7
21.45 1578.6
21.5 1578.6
21.55 1578.6
21.6 1578.6
21.65 1578.5
21.7 1578.5
21.75 1578.5
21.8 1578.4
21.85 1578.4
21.9 1578.4
21.95 1578.4
22 1578.3
22.05 1578.3
22.1 1578.3
22.15 1578.3
22.2 1578.2
22.25 1578.2
22.3 1578.2
22.35 1578.2
22.4 1578.1
22.45 1578.1
22.5 1578.1
22.55 1578.1
22.6 1578.1
22.65 1578
22.7 1578
22.75 1578
22.8 1578
22.85 1578
22.9 1578
22.95 1577.9
23 1577.9
23.05 1577.9
23.1 1577.9
23.15 1577.9
23.2 1577.9
23.25 1577.8
23.3 1577.8
23.35 1577.8
23.4 1577.8
23.45 1577.8
23.5 1577.8
23.55 1577.8
23.6 1577.7
23.65 1577.7
23.7 1577.7
23.75 1577.7
23.8 1577.7
23.85 1577.7
23.9 1577.7
23.95 1577.7
24 1577.7
24.05 1577.6
24.1 1577.6
24.15 1577.6
24.2 1577.6
24.25 1577.6
24.3 1577.6
24.35 1577.6
24.4 1577.6
24.45 1577.6
24.5 1577.6
24.55 1577.6
24.6 1577.6
24.65 1577.6
24.7 1577.6
24.75 1577.5
24.8 1577.5
24.85 1577.5
24.9 1577.5
24.95 1577.5
25 1577.5
25.05 1577.5
25.1 1577.5
25.15 1577.5
25.2 1577.5
25.25 1577.5
25.3 1577.5
25.35 1577.5
25.4 1577.5
25.45 1577.5
25.5 1577.5
25.55 1577.5
25.6 1577.5
25.65 1577.5
25.7 1577.5
25.75 1577.5
25.8 1577.5
25.85 1577.5
25.9 1577.5
25.95 1577.5
26 1577.5
26.05 1577.5
26.1 1577.5
26.15 1577.5
26.2 1577.5
26.25 1577.6
26.3 1577.6
26.35 1577.6
26.4 1577.6
26.45 1577.6
26.5 1577.6
26.55 1577.6
26.6 1577.6
26.65 1577.6
26.7 1577.6
26.75 1577.6
26.8 1577.6
26.85 1577.6
26.9 1577.6
26.95 1577.6
27 1577.7
27.05 1577.7
27.1 1577.7
27.15 1577.7
27.2 1577.7
27.25 1577.7
27.3 1577.7
27.35 1577.7
27.4 1577.7
27.45 1577.7
27.5 1577.8
27.55 1577.8
27.6 1577.8
27.65 1577.8
27.7 1577.8
27.75 1577.8
27.8 1577.8
27.85 1577.8
27.9 1577.9
27.95 1577.9
28 1577.9
};
\addlegendentry{${r}_{1} = 20.0 $}
\end{axis}

\end{tikzpicture}


==> figures/reaction_force_Fz.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time [day]},
xmin=0, xmax=29.3975,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$ F_{\mathrm{z}} \, \,  [\mathrm{\SI{}{\micro N}}]$ },
ymin=0, ymax=2000,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 0
0.05 44.234
0.1 87.12
0.15 127.87
0.2 166.51
0.25 203.15
0.3 237.92
0.35 270.97
0.4 302.44
0.45 332.46
0.5 361.16
0.55 388.69
0.6 415.16
0.65 440.68
0.7 465.36
0.75 489.29
0.8 512.54
0.85 535.17
0.9 557.23
0.95 578.73
1 599.68
1.05 620.09
1.1 639.95
1.15 659.22
1.2 677.88
1.25 695.89
1.3 713.24
1.35 729.88
1.4 745.78
1.45 760.93
1.5 775.31
1.55 788.9
1.6 801.7
1.65 813.71
1.7 824.94
1.75 835.39
1.8 845.08
1.85 854.03
1.9 862.27
1.95 869.81
2 876.69
2.05 882.93
2.1 888.57
2.15 893.63
2.2 898.16
2.25 902.17
2.3 905.71
2.35 908.8
2.4 911.47
2.45 913.75
2.5 915.68
2.55 917.27
2.6 918.55
2.65 919.56
2.7 920.31
2.75 920.82
2.8 921.12
2.85 921.22
2.9 921.15
2.95 920.93
3 920.56
3.05 920.06
3.1 919.46
3.15 918.75
3.2 917.96
3.25 917.09
3.3 916.15
3.35 915.16
3.4 914.12
3.45 913.04
3.5 911.93
3.55 910.79
3.6 909.62
3.65 908.45
3.7 907.26
3.75 906.06
3.8 904.86
3.85 903.66
3.9 902.46
3.95 901.26
4 900.08
4.05 898.9
4.1 897.73
4.15 896.57
4.2 895.43
4.25 894.3
4.3 893.19
4.35 892.1
4.4 891.02
4.45 889.96
4.5 888.92
4.55 887.89
4.6 886.88
4.65 885.89
4.7 884.91
4.75 883.96
4.8 883.02
4.85 882.1
4.9 881.19
4.95 880.3
5 879.43
5.05 878.58
5.1 877.74
5.15 876.92
5.2 876.11
5.25 875.31
5.3 874.54
5.35 873.77
5.4 873.03
5.45 872.3
5.5 871.58
5.55 870.89
5.6 870.2
5.65 869.54
5.7 868.88
5.75 868.24
5.8 867.62
5.85 867.01
5.9 866.41
5.95 865.83
6 865.26
6.05 864.7
6.1 864.16
6.15 863.62
6.2 863.1
6.25 862.59
6.3 862.09
6.35 861.6
6.4 861.12
6.45 860.64
6.5 860.18
6.55 859.73
6.6 859.29
6.65 858.86
6.7 858.45
6.75 858.05
6.8 857.66
6.85 857.27
6.9 856.9
6.95 856.53
7 856.16
7.05 855.81
7.1 855.46
7.15 855.12
7.2 854.79
7.25 854.48
7.3 854.17
7.35 853.86
7.4 853.56
7.45 853.27
7.5 852.98
7.55 852.7
7.6 852.42
7.65 852.14
7.7 851.87
7.75 851.6
7.8 851.34
7.85 851.08
7.9 850.82
7.95 850.57
8 850.33
8.05 850.08
8.1 849.84
8.15 849.61
8.2 849.4
8.25 849.2
8.3 849.01
8.35 848.82
8.4 848.64
8.45 848.46
8.5 848.3
8.55 848.13
8.6 847.97
8.65 847.81
8.7 847.66
8.75 847.5
8.8 847.35
8.85 847.2
8.9 847.06
8.95 846.91
9 846.77
9.05 846.63
9.1 846.5
9.15 846.36
9.2 846.23
9.25 846.09
9.3 845.96
9.35 845.84
9.4 845.71
9.45 845.58
9.5 845.46
9.55 845.34
9.6 845.22
9.65 845.1
9.7 844.98
9.75 844.87
9.8 844.75
9.85 844.64
9.9 844.53
9.95 844.42
10 844.32
10.05 844.21
10.1 844.11
10.15 844.01
10.2 843.91
10.25 843.81
10.3 843.71
10.35 843.62
10.4 843.52
10.45 843.43
10.5 843.34
10.55 843.25
10.6 843.16
10.65 843.08
10.7 843
10.75 842.92
10.8 842.84
10.85 842.76
10.9 842.68
10.95 842.6
11 842.53
11.05 842.46
11.1 842.39
11.15 842.32
11.2 842.25
11.25 842.18
11.3 842.12
11.35 842.05
11.4 841.98
11.45 841.92
11.5 841.85
11.55 841.79
11.6 841.73
11.65 841.67
11.7 841.61
11.75 841.55
11.8 841.49
11.85 841.43
11.9 841.38
11.95 841.32
12 841.26
12.05 841.21
12.1 841.15
12.15 841.1
12.2 841.04
12.25 840.99
12.3 840.93
12.35 840.88
12.4 840.83
12.45 840.78
12.5 840.73
12.55 840.68
12.6 840.63
12.65 840.58
12.7 840.53
12.75 840.48
12.8 840.44
12.85 840.39
12.9 840.34
12.95 840.3
13 840.25
13.05 840.21
13.1 840.16
13.15 840.12
13.2 840.08
13.25 840.04
13.3 840
13.35 839.96
13.4 839.92
13.45 839.88
13.5 839.84
13.55 839.8
13.6 839.77
13.65 839.73
13.7 839.69
13.75 839.66
13.8 839.62
13.85 839.59
13.9 839.55
13.95 839.52
14 839.48
14.05 839.45
14.1 839.42
14.15 839.39
14.2 839.35
14.25 839.32
14.3 839.29
14.35 839.26
14.4 839.23
14.45 839.2
14.5 839.17
14.55 839.14
14.6 839.11
14.65 839.09
14.7 839.06
14.75 839.03
14.8 839.01
14.85 838.98
14.9 838.96
14.95 838.93
15 838.91
15.05 838.88
15.1 838.86
15.15 838.83
15.2 838.81
15.25 838.78
15.3 838.76
15.35 838.74
15.4 838.71
15.45 838.69
15.5 838.67
15.55 838.65
15.6 838.63
15.65 838.6
15.7 838.58
15.75 838.56
15.8 838.54
15.85 838.52
15.9 838.5
15.95 838.48
16 838.46
16.05 838.45
16.1 838.43
16.15 838.41
16.2 838.39
16.25 838.38
16.3 838.36
16.35 838.34
16.4 838.32
16.45 838.31
16.5 838.29
16.55 838.27
16.6 838.26
16.65 838.24
16.7 838.23
16.75 838.21
16.8 838.2
16.85 838.18
16.9 838.17
16.95 838.15
17 838.14
17.05 1003.7
17.1 977.93
17.15 954.97
17.2 936.21
17.25 920.84
17.3 908.25
17.35 897.88
17.4 889.32
17.45 882.23
17.5 876.35
17.55 871.45
17.6 867.37
17.65 863.96
17.7 861.1
17.75 858.69
17.8 856.67
17.85 854.95
17.9 853.5
17.95 852.27
18 851.21
18.05 850.3
18.1 849.52
18.15 848.84
18.2 848.25
18.25 847.73
18.3 847.27
18.35 846.87
18.4 846.51
18.45 846.18
18.5 845.89
18.55 845.63
18.6 845.39
18.65 845.16
18.7 844.96
18.75 844.77
18.8 844.59
18.85 844.43
18.9 844.27
18.95 844.12
19 843.98
19.05 843.85
19.1 843.72
19.15 843.6
19.2 843.48
19.25 843.37
19.3 843.26
19.35 843.15
19.4 843.05
19.45 842.95
19.5 842.85
19.55 842.76
19.6 842.66
19.65 842.57
19.7 842.49
19.75 842.4
19.8 842.32
19.85 842.23
19.9 842.16
19.95 842.08
20 842
20.05 841.93
20.1 841.85
20.15 841.78
20.2 841.71
20.25 841.64
20.3 841.58
20.35 841.51
20.4 841.45
20.45 841.38
20.5 841.32
20.55 841.26
20.6 841.2
20.65 841.15
20.7 841.09
20.75 841.03
20.8 840.98
20.85 840.92
20.9 840.87
20.95 840.82
21 840.77
21.05 840.72
21.1 840.67
21.15 840.62
21.2 840.58
21.25 840.53
21.3 840.48
21.35 840.44
21.4 840.4
21.45 840.35
21.5 840.31
21.55 840.27
21.6 840.23
21.65 840.19
21.7 840.15
21.75 840.11
21.8 840.08
21.85 840.04
21.9 840
21.95 839.97
22 839.93
22.05 839.9
22.1 839.87
22.15 839.83
22.2 839.8
22.25 839.77
22.3 839.74
22.35 839.71
22.4 839.68
22.45 839.65
22.5 839.62
22.55 839.59
22.6 839.56
22.65 839.54
22.7 839.51
22.75 839.49
22.8 839.46
22.85 839.43
22.9 839.41
22.95 839.39
23 839.36
23.05 839.34
23.1 839.32
23.15 839.29
23.2 839.27
23.25 839.25
23.3 839.23
23.35 839.21
23.4 839.19
23.45 839.16
23.5 839.14
23.55 839.12
23.6 839.11
23.65 839.09
23.7 839.07
23.75 839.05
23.8 839.03
23.85 839.01
23.9 839
23.95 838.98
24 838.96
24.05 838.94
24.1 838.93
24.15 838.91
24.2 838.9
24.25 838.88
24.3 838.87
24.35 838.85
24.4 838.83
24.45 838.82
24.5 838.81
24.55 838.79
24.6 838.78
24.65 838.76
24.7 838.75
24.75 838.74
24.8 838.72
24.85 838.71
24.9 838.7
24.95 838.69
25 838.67
25.05 838.66
25.1 838.65
25.15 838.64
25.2 838.62
25.25 838.61
25.3 838.6
25.35 838.59
25.4 838.58
25.45 838.57
25.5 838.56
25.55 838.55
25.6 838.54
25.65 838.53
25.7 838.52
25.75 838.51
25.8 838.5
25.85 838.49
25.9 838.48
25.95 838.47
26 838.46
26.05 838.45
26.1 838.44
26.15 838.43
26.2 838.42
26.25 838.41
26.3 838.41
26.35 838.4
26.4 838.39
26.45 838.38
26.5 838.37
26.55 838.36
26.6 838.36
26.65 838.35
26.7 838.34
26.75 838.33
26.8 838.32
26.85 838.32
26.9 838.31
26.95 838.3
27 838.3
27.05 838.29
27.1 838.28
27.15 838.27
27.2 838.27
27.25 838.26
27.3 838.26
27.35 838.25
27.4 838.24
27.45 838.24
27.5 838.23
27.55 838.23
27.6 838.22
27.65 838.21
27.7 838.21
27.75 838.2
27.8 838.2
27.85 838.19
27.9 838.19
27.95 838.18
28 838.18
};
\addlegendentry{${r}_{1} = 0.0 $}
\addplot [semithick, darkorange25512714]
table {%
0.05 44.235
0.1 87.123
0.15 127.88
0.2 166.53
0.25 203.19
0.3 237.98
0.35 271.07
0.4 302.59
0.45 332.67
0.5 361.46
0.55 389.1
0.6 415.7
0.65 441.38
0.7 466.25
0.75 490.4
0.8 513.92
0.85 536.86
0.9 559.28
0.95 581.2
1 602.64
1.05 623.61
1.1 644.1
1.15 664.08
1.2 683.54
1.25 702.44
1.3 720.77
1.35 738.48
1.4 755.56
1.45 771.99
1.5 787.73
1.55 802.79
1.6 817.15
1.65 830.82
1.7 843.79
1.75 856.06
1.8 867.67
1.85 878.61
1.9 888.9
1.95 898.57
2 907.64
2.05 916.13
2.1 924.06
2.15 931.47
2.2 938.38
2.25 944.82
2.3 950.81
2.35 956.37
2.4 961.54
2.45 966.35
2.5 970.8
2.55 974.93
2.6 978.77
2.65 982.32
2.7 985.62
2.75 988.67
2.8 991.51
2.85 994.14
2.9 996.59
2.95 998.87
3 1001
3.05 1003
3.1 1004.8
3.15 1006.6
3.2 1008.2
3.25 1009.7
3.3 1011.2
3.35 1012.5
3.4 1013.8
3.45 1015.1
3.5 1016.3
3.55 1017.4
3.6 1018.5
3.65 1019.5
3.7 1020.6
3.75 1021.5
3.8 1022.5
3.85 1023.5
3.9 1024.4
3.95 1025.3
4 1026.2
4.05 1027.1
4.1 1028
4.15 1028.9
4.2 1029.7
4.25 1030.6
4.3 1031.5
4.35 1032.4
4.4 1033.2
4.45 1034.1
4.5 1035
4.55 1035.9
4.6 1036.8
4.65 1037.6
4.7 1038.5
4.75 1039.4
4.8 1040.3
4.85 1041.2
4.9 1042.1
4.95 1043
5 1043.9
5.05 1044.9
5.1 1045.8
5.15 1046.7
5.2 1047.6
5.25 1048.6
5.3 1049.5
5.35 1050.4
5.4 1051.4
5.45 1052.3
5.5 1053.3
5.55 1054.2
5.6 1055.2
5.65 1056.1
5.7 1057.1
5.75 1058
5.8 1059
5.85 1059.9
5.9 1060.9
5.95 1061.8
6 1062.8
6.05 1063.8
6.1 1064.7
6.15 1065.7
6.2 1066.7
6.25 1067.6
6.3 1068.6
6.35 1069.6
6.4 1070.5
6.45 1071.5
6.5 1072.4
6.55 1073.4
6.6 1074.4
6.65 1075.3
6.7 1076.3
6.75 1077.2
6.8 1078.2
6.85 1079.1
6.9 1080.1
6.95 1081
7 1082
7.05 1082.9
7.1 1083.9
7.15 1084.8
7.2 1085.7
7.25 1086.7
7.3 1087.6
7.35 1088.5
7.4 1089.4
7.45 1090.3
7.5 1091.2
7.55 1092.1
7.6 1093
7.65 1093.9
7.7 1094.8
7.75 1095.7
7.8 1096.5
7.85 1097.4
7.9 1098.3
7.95 1099.1
8 1100
8.05 1100.8
8.1 1101.7
8.15 1102.5
8.2 1103.4
8.25 1104.2
8.3 1105
8.35 1105.8
8.4 1106.6
8.45 1107.4
8.5 1108.2
8.55 1109
8.6 1109.8
8.65 1110.6
8.7 1111.4
8.75 1112.1
8.8 1112.9
8.85 1113.6
8.9 1114.4
8.95 1115.1
9 1115.9
9.05 1116.6
9.1 1117.3
9.15 1118
9.2 1118.7
9.25 1119.4
9.3 1120.1
9.35 1120.8
9.4 1121.5
9.45 1122.2
9.5 1122.8
9.55 1123.5
9.6 1124.1
9.65 1124.8
9.7 1125.4
9.75 1126.1
9.8 1126.7
9.85 1127.4
9.9 1128
9.95 1128.6
10 1129.3
10.05 1129.9
10.1 1130.5
10.15 1131.1
10.2 1131.7
10.25 1132.3
10.3 1132.9
10.35 1133.5
10.4 1134
10.45 1134.6
10.5 1135.2
10.55 1135.7
10.6 1136.3
10.65 1136.8
10.7 1137.3
10.75 1137.9
10.8 1138.4
10.85 1138.9
10.9 1139.4
10.95 1139.9
11 1140.4
11.05 1140.9
11.1 1141.4
11.15 1141.8
11.2 1142.3
11.25 1142.8
11.3 1143.2
11.35 1143.7
11.4 1144.1
11.45 1144.6
11.5 1145
11.55 1145.4
11.6 1145.9
11.65 1146.3
11.7 1146.7
11.75 1147.1
11.8 1147.5
11.85 1147.9
11.9 1148.3
11.95 1148.7
12 1149.1
12.05 1149.5
12.1 1149.8
12.15 1150.2
12.2 1150.6
12.25 1150.9
12.3 1151.3
12.35 1151.6
12.4 1151.9
12.45 1152.3
12.5 1152.6
12.55 1152.9
12.6 1153.2
12.65 1153.6
12.7 1153.9
12.75 1154.2
12.8 1154.5
12.85 1154.8
12.9 1155
12.95 1155.3
13 1155.6
13.05 1155.9
13.1 1156.2
13.15 1156.4
13.2 1156.7
13.25 1157
13.3 1157.2
13.35 1157.5
13.4 1157.7
13.45 1157.9
13.5 1158.2
13.55 1158.4
13.6 1158.7
13.65 1158.9
13.7 1159.1
13.75 1159.3
13.8 1159.5
13.85 1159.8
13.9 1160
13.95 1160.2
14 1160.4
14.05 1160.6
14.1 1160.8
14.15 1161
14.2 1161.1
14.25 1161.3
14.3 1161.5
14.35 1161.7
14.4 1161.9
14.45 1162
14.5 1162.2
14.55 1162.4
14.6 1162.5
14.65 1162.7
14.7 1162.9
14.75 1163
14.8 1163.2
14.85 1163.3
14.9 1163.5
14.95 1163.6
15 1163.8
15.05 1163.9
15.1 1164
15.15 1164.2
15.2 1164.3
15.25 1164.4
15.3 1164.6
15.35 1164.7
15.4 1164.8
15.45 1164.9
15.5 1165.1
15.55 1165.2
15.6 1165.3
15.65 1165.4
15.7 1165.5
15.75 1165.6
15.8 1165.7
15.85 1165.8
15.9 1165.9
15.95 1166
16 1166.1
16.05 1166.2
16.1 1166.3
16.15 1166.4
16.2 1166.5
16.25 1166.6
16.3 1166.7
16.35 1166.8
16.4 1166.9
16.45 1166.9
16.5 1167
16.55 1167.1
16.6 1167.2
16.65 1167.3
16.7 1167.3
16.75 1167.4
16.8 1167.5
16.85 1167.5
16.9 1167.6
16.95 1167.7
17 1167.7
17.05 1399.2
17.1 1368.1
17.15 1338.9
17.2 1314.6
17.25 1294.2
17.3 1277
17.35 1262.6
17.4 1250.4
17.45 1240
17.5 1231.3
17.55 1223.9
17.6 1217.5
17.65 1212.2
17.7 1207.6
17.75 1203.7
17.8 1200.3
17.85 1197.5
17.9 1195
17.95 1192.9
18 1191.1
18.05 1189.5
18.1 1188.2
18.15 1187
18.2 1186
18.25 1185.2
18.3 1184.4
18.35 1183.7
18.4 1183.2
18.45 1182.7
18.5 1182.2
18.55 1181.8
18.6 1181.5
18.65 1181.2
18.7 1180.9
18.75 1180.6
18.8 1180.4
18.85 1180.2
18.9 1180
18.95 1179.8
19 1179.7
19.05 1179.5
19.1 1179.4
19.15 1179.3
19.2 1179.2
19.25 1179.1
19.3 1179
19.35 1178.9
19.4 1178.8
19.45 1178.7
19.5 1178.6
19.55 1178.5
19.6 1178.4
19.65 1178.4
19.7 1178.3
19.75 1178.2
19.8 1178.2
19.85 1178.1
19.9 1178
19.95 1178
20 1177.9
20.05 1177.8
20.1 1177.8
20.15 1177.7
20.2 1177.6
20.25 1177.6
20.3 1177.5
20.35 1177.5
20.4 1177.4
20.45 1177.4
20.5 1177.3
20.55 1177.3
20.6 1177.2
20.65 1177.2
20.7 1177.1
20.75 1177.1
20.8 1177
20.85 1177
20.9 1176.9
20.95 1176.9
21 1176.8
21.05 1176.8
21.1 1176.7
21.15 1176.7
21.2 1176.6
21.25 1176.6
21.3 1176.5
21.35 1176.5
21.4 1176.5
21.45 1176.4
21.5 1176.4
21.55 1176.3
21.6 1176.3
21.65 1176.2
21.7 1176.2
21.75 1176.2
21.8 1176.1
21.85 1176.1
21.9 1176.1
21.95 1176
22 1176
22.05 1175.9
22.1 1175.9
22.15 1175.9
22.2 1175.8
22.25 1175.8
22.3 1175.8
22.35 1175.7
22.4 1175.7
22.45 1175.7
22.5 1175.6
22.55 1175.6
22.6 1175.6
22.65 1175.5
22.7 1175.5
22.75 1175.5
22.8 1175.4
22.85 1175.4
22.9 1175.4
22.95 1175.4
23 1175.3
23.05 1175.3
23.1 1175.3
23.15 1175.3
23.2 1175.2
23.25 1175.2
23.3 1175.2
23.35 1175.2
23.4 1175.1
23.45 1175.1
23.5 1175.1
23.55 1175.1
23.6 1175
23.65 1175
23.7 1175
23.75 1175
23.8 1174.9
23.85 1174.9
23.9 1174.9
23.95 1174.9
24 1174.9
24.05 1174.8
24.1 1174.8
24.15 1174.8
24.2 1174.8
24.25 1174.8
24.3 1174.8
24.35 1174.7
24.4 1174.7
24.45 1174.7
24.5 1174.7
24.55 1174.7
24.6 1174.7
24.65 1174.6
24.7 1174.6
24.75 1174.6
24.8 1174.6
24.85 1174.6
24.9 1174.6
24.95 1174.6
25 1174.5
25.05 1174.5
25.1 1174.5
25.15 1174.5
25.2 1174.5
25.25 1174.5
25.3 1174.5
25.35 1174.5
25.4 1174.5
25.45 1174.4
25.5 1174.4
25.55 1174.4
25.6 1174.4
25.65 1174.4
25.7 1174.4
25.75 1174.4
25.8 1174.4
25.85 1174.4
25.9 1174.4
25.95 1174.3
26 1174.3
26.05 1174.3
26.1 1174.3
26.15 1174.3
26.2 1174.3
26.25 1174.3
26.3 1174.3
26.35 1174.3
26.4 1174.3
26.45 1174.3
26.5 1174.3
26.55 1174.3
26.6 1174.3
26.65 1174.3
26.7 1174.3
26.75 1174.2
26.8 1174.2
26.85 1174.2
26.9 1174.2
26.95 1174.2
27 1174.2
27.05 1174.2
27.1 1174.2
27.15 1174.2
27.2 1174.2
27.25 1174.2
27.3 1174.2
27.35 1174.2
27.4 1174.2
27.45 1174.2
27.5 1174.2
27.55 1174.2
27.6 1174.2
27.65 1174.2
27.7 1174.2
27.75 1174.2
27.8 1174.2
27.85 1174.2
27.9 1174.2
27.95 1174.2
28 1174.2
};
\addlegendentry{${r}_{1} = 10.0  $}
\addplot [semithick, forestgreen4416044]
table {%
0.05 44.235
0.1 87.125
0.15 127.89
0.2 166.55
0.25 203.22
0.3 238.05
0.35 271.17
0.4 302.74
0.45 332.89
0.5 361.76
0.55 389.5
0.6 416.23
0.65 442.07
0.7 467.12
0.75 491.5
0.8 515.28
0.85 538.53
0.9 561.31
0.95 583.65
1 605.57
1.05 627.09
1.1 648.2
1.15 668.89
1.2 689.13
1.25 708.92
1.3 728.21
1.35 746.99
1.4 765.23
1.45 782.91
1.5 800.01
1.55 816.52
1.6 832.44
1.65 847.74
1.7 862.44
1.75 876.55
1.8 890.06
1.85 902.98
1.9 915.34
1.95 927.15
2 938.42
2.05 949.18
2.1 959.44
2.15 969.23
2.2 978.57
2.25 987.47
2.3 995.97
2.35 1004.1
2.4 1011.8
2.45 1019.2
2.5 1026.3
2.55 1033.1
2.6 1039.6
2.65 1045.8
2.7 1051.7
2.75 1057.5
2.8 1063
2.85 1068.3
2.9 1073.4
2.95 1078.4
3 1083.1
3.05 1087.8
3.1 1092.3
3.15 1096.6
3.2 1100.9
3.25 1105
3.3 1109
3.35 1112.9
3.4 1116.8
3.45 1120.6
3.5 1124.2
3.55 1127.9
3.6 1131.4
3.65 1134.9
3.7 1138.4
3.75 1141.8
3.8 1145.1
3.85 1148.5
3.9 1151.7
3.95 1155
4 1158.2
4.05 1161.4
4.1 1164.5
4.15 1167.7
4.2 1170.8
4.25 1173.9
4.3 1176.9
4.35 1180
4.4 1183
4.45 1186
4.5 1189
4.55 1192
4.6 1195
4.65 1197.9
4.7 1200.9
4.75 1203.8
4.8 1206.7
4.85 1209.6
4.9 1212.5
4.95 1215.4
5 1218.3
5.05 1221.2
5.1 1224
5.15 1226.9
5.2 1229.7
5.25 1232.5
5.3 1235.3
5.35 1238.1
5.4 1240.9
5.45 1243.7
5.5 1246.4
5.55 1249.2
5.6 1251.9
5.65 1254.7
5.7 1257.4
5.75 1260.1
5.8 1262.8
5.85 1265.5
5.9 1268.1
5.95 1270.8
6 1273.4
6.05 1276.1
6.1 1278.7
6.15 1281.3
6.2 1283.9
6.25 1286.5
6.3 1289
6.35 1291.6
6.4 1294.1
6.45 1296.7
6.5 1299.2
6.55 1301.7
6.6 1304.2
6.65 1306.6
6.7 1309.1
6.75 1311.5
6.8 1314
6.85 1316.4
6.9 1318.8
6.95 1321.2
7 1323.5
7.05 1325.9
7.1 1328.2
7.15 1330.6
7.2 1332.9
7.25 1335.2
7.3 1337.4
7.35 1339.7
7.4 1342
7.45 1344.2
7.5 1346.4
7.55 1348.6
7.6 1350.8
7.65 1352.9
7.7 1355.1
7.75 1357.2
7.8 1359.3
7.85 1361.4
7.9 1363.5
7.95 1365.6
8 1367.6
8.05 1369.7
8.1 1371.7
8.15 1373.7
8.2 1375.7
8.25 1377.6
8.3 1379.6
8.35 1381.5
8.4 1383.4
8.45 1385.3
8.5 1387.2
8.55 1389.1
8.6 1390.9
8.65 1392.8
8.7 1394.6
8.75 1396.4
8.8 1398.2
8.85 1400
8.9 1401.7
8.95 1403.4
9 1405.2
9.05 1406.9
9.1 1408.5
9.15 1410.2
9.2 1411.9
9.25 1413.5
9.3 1415.1
9.35 1416.7
9.4 1418.3
9.45 1419.9
9.5 1421.4
9.55 1423
9.6 1424.5
9.65 1426
9.7 1427.5
9.75 1429
9.8 1430.4
9.85 1431.9
9.9 1433.3
9.95 1434.7
10 1436.1
10.05 1437.5
10.1 1438.9
10.15 1440.2
10.2 1441.5
10.25 1442.9
10.3 1444.2
10.35 1445.4
10.4 1446.7
10.45 1448
10.5 1449.2
10.55 1450.4
10.6 1451.7
10.65 1452.9
10.7 1454
10.75 1455.2
10.8 1456.4
10.85 1457.5
10.9 1458.7
10.95 1459.8
11 1460.9
11.05 1462
11.1 1463
11.15 1464.1
11.2 1465.2
11.25 1466.2
11.3 1467.2
11.35 1468.2
11.4 1469.2
11.45 1470.2
11.5 1471.2
11.55 1472.2
11.6 1473.1
11.65 1474.1
11.7 1475
11.75 1475.9
11.8 1476.8
11.85 1477.7
11.9 1478.6
11.95 1479.5
12 1480.4
12.05 1481.2
12.1 1482.1
12.15 1482.9
12.2 1483.8
12.25 1484.6
12.3 1485.4
12.35 1486.2
12.4 1487
12.45 1487.8
12.5 1488.5
12.55 1489.3
12.6 1490
12.65 1490.8
12.7 1491.5
12.75 1492.2
12.8 1492.9
12.85 1493.6
12.9 1494.3
12.95 1495
13 1495.6
13.05 1496.3
13.1 1496.9
13.15 1497.6
13.2 1498.2
13.25 1498.8
13.3 1499.4
13.35 1500
13.4 1500.6
13.45 1501.2
13.5 1501.8
13.55 1502.3
13.6 1502.9
13.65 1503.4
13.7 1504
13.75 1504.5
13.8 1505
13.85 1505.6
13.9 1506.1
13.95 1506.6
14 1507.1
14.05 1507.6
14.1 1508
14.15 1508.5
14.2 1509
14.25 1509.4
14.3 1509.9
14.35 1510.3
14.4 1510.8
14.45 1511.2
14.5 1511.6
14.55 1512.1
14.6 1512.5
14.65 1512.9
14.7 1513.3
14.75 1513.7
14.8 1514.1
14.85 1514.4
14.9 1514.8
14.95 1515.2
15 1515.5
15.05 1515.9
15.1 1516.3
15.15 1516.6
15.2 1517
15.25 1517.3
15.3 1517.7
15.35 1518
15.4 1518.3
15.45 1518.7
15.5 1519
15.55 1519.3
15.6 1519.6
15.65 1519.9
15.7 1520.2
15.75 1520.5
15.8 1520.8
15.85 1521
15.9 1521.3
15.95 1521.6
16 1521.8
16.05 1522.1
16.1 1522.4
16.15 1522.6
16.2 1522.9
16.25 1523.1
16.3 1523.4
16.35 1523.6
16.4 1523.8
16.45 1524
16.5 1524.3
16.55 1524.5
16.6 1524.7
16.65 1524.9
16.7 1525.1
16.75 1525.3
16.8 1525.6
16.85 1525.8
16.9 1526
16.95 1526.1
17 1526.3
17.05 1830.3
17.1 1793.3
17.15 1757
17.2 1726.2
17.25 1700.2
17.3 1678.1
17.35 1659.3
17.4 1643.3
17.45 1629.6
17.5 1617.9
17.55 1607.8
17.6 1599.2
17.65 1591.8
17.7 1585.4
17.75 1579.9
17.8 1575.2
17.85 1571.1
17.9 1567.6
17.95 1564.6
18 1561.9
18.05 1559.7
18.1 1557.7
18.15 1556
18.2 1554.6
18.25 1553.3
18.3 1552.2
18.35 1551.3
18.4 1550.4
18.45 1549.7
18.5 1549.1
18.55 1548.6
18.6 1548.1
18.65 1547.7
18.7 1547.4
18.75 1547.1
18.8 1546.8
18.85 1546.6
18.9 1546.4
18.95 1546.2
19 1546.1
19.05 1545.9
19.1 1545.8
19.15 1545.7
19.2 1545.7
19.25 1545.6
19.3 1545.5
19.35 1545.5
19.4 1545.4
19.45 1545.4
19.5 1545.4
19.55 1545.3
19.6 1545.3
19.65 1545.3
19.7 1545.3
19.75 1545.3
19.8 1545.3
19.85 1545.2
19.9 1545.2
19.95 1545.2
20 1545.2
20.05 1545.2
20.1 1545.2
20.15 1545.2
20.2 1545.2
20.25 1545.2
20.3 1545.2
20.35 1545.2
20.4 1545.2
20.45 1545.2
20.5 1545.2
20.55 1545.2
20.6 1545.2
20.65 1545.2
20.7 1545.2
20.75 1545.2
20.8 1545.2
20.85 1545.2
20.9 1545.2
20.95 1545.2
21 1545.2
21.05 1545.2
21.1 1545.2
21.15 1545.2
21.2 1545.2
21.25 1545.2
21.3 1545.2
21.35 1545.2
21.4 1545.2
21.45 1545.2
21.5 1545.2
21.55 1545.2
21.6 1545.1
21.65 1545.1
21.7 1545.1
21.75 1545.1
21.8 1545.1
21.85 1545.1
21.9 1545.1
21.95 1545.1
22 1545.1
22.05 1545.1
22.1 1545.1
22.15 1545.1
22.2 1545.1
22.25 1545.1
22.3 1545.1
22.35 1545.1
22.4 1545.1
22.45 1545.1
22.5 1545.1
22.55 1545.1
22.6 1545.1
22.65 1545.1
22.7 1545.1
22.75 1545.1
22.8 1545.1
22.85 1545.1
22.9 1545.1
22.95 1545.1
23 1545.1
23.05 1545.1
23.1 1545.1
23.15 1545.1
23.2 1545.1
23.25 1545.2
23.3 1545.2
23.35 1545.2
23.4 1545.2
23.45 1545.2
23.5 1545.2
23.55 1545.2
23.6 1545.2
23.65 1545.2
23.7 1545.2
23.75 1545.2
23.8 1545.2
23.85 1545.2
23.9 1545.2
23.95 1545.2
24 1545.2
24.05 1545.2
24.1 1545.2
24.15 1545.2
24.2 1545.3
24.25 1545.3
24.3 1545.3
24.35 1545.3
24.4 1545.3
24.45 1545.3
24.5 1545.3
24.55 1545.3
24.6 1545.3
24.65 1545.3
24.7 1545.3
24.75 1545.4
24.8 1545.4
24.85 1545.4
24.9 1545.4
24.95 1545.4
25 1545.4
25.05 1545.4
25.1 1545.4
25.15 1545.5
25.2 1545.5
25.25 1545.5
25.3 1545.5
25.35 1545.5
25.4 1545.5
25.45 1545.6
25.5 1545.6
25.55 1545.6
25.6 1545.6
25.65 1545.6
25.7 1545.6
25.75 1545.7
25.8 1545.7
25.85 1545.7
25.9 1545.7
25.95 1545.7
26 1545.7
26.05 1545.8
26.1 1545.8
26.15 1545.8
26.2 1545.8
26.25 1545.8
26.3 1545.9
26.35 1545.9
26.4 1545.9
26.45 1545.9
26.5 1546
26.55 1546
26.6 1546
26.65 1546
26.7 1546.1
26.75 1546.1
26.8 1546.1
26.85 1546.1
26.9 1546.1
26.95 1546.2
27 1546.2
27.05 1546.2
27.1 1546.3
27.15 1546.3
27.2 1546.3
27.25 1546.3
27.3 1546.4
27.35 1546.4
27.4 1546.4
27.45 1546.4
27.5 1546.5
27.55 1546.5
27.6 1546.5
27.65 1546.6
27.7 1546.6
27.75 1546.6
27.8 1546.6
27.85 1546.7
27.9 1546.7
27.95 1546.7
28 1546.8
};
\addlegendentry{${r}_{1} = 20.0 $}
\end{axis}

\end{tikzpicture}


==> figures/reaction_force_biaxial.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time [day]},
xmin=-1.995, xmax=44.095,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reaction force [N]},
ymin=-2.191584, ymax=49.387504,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0.1 0.15292
0.2 0.30666
0.3 0.46133
0.4 0.61707
0.5 0.77401
0.6 0.93231
0.7 1.0921
0.8 1.2536
0.9 1.417
1 1.5825
1.1 1.7502
1.2 1.9204
1.3 2.0934
1.4 2.2694
1.5 2.4486
1.6 2.6313
1.7 2.8179
1.8 3.0085
1.9 3.2037
2 3.4036
2.1 3.6086
2.2 3.8191
2.3 4.0356
2.4 4.2584
2.5 4.4879
2.6 4.7246
2.7 4.969
2.8 5.2215
2.9 5.4827
3 5.753
3.1 6.0331
3.2 6.3235
3.3 6.6247
3.4 6.9372
3.5 7.2618
3.6 7.5988
3.7 7.949
3.8 8.3127
3.9 8.6906
4 9.0831
4.1 9.4908
4.2 9.9139
4.3 10.353
4.4 10.808
4.5 11.28
4.6 11.768
4.7 12.273
4.8 12.794
4.9 13.332
5 13.886
5.1 14.456
5.2 15.041
5.3 15.64
5.4 16.253
5.5 16.878
5.6 17.515
5.7 18.162
5.8 18.817
5.9 19.479
6 20.146
6.1 20.816
6.2 21.488
6.3 22.158
6.4 22.825
6.5 23.487
6.6 24.142
6.7 24.787
6.8 25.421
6.9 26.042
7 26.647
7.1 27.236
7.2 27.806
7.3 28.357
7.4 28.888
7.5 29.398
7.6 29.886
7.7 30.351
7.8 30.795
7.9 31.215
8 31.614
8.1 31.99
8.2 32.345
8.3 32.679
8.4 32.993
8.5 33.287
8.6 33.562
8.7 33.818
8.8 34.058
8.9 34.281
9 34.489
9.1 34.682
9.2 34.861
9.3 35.027
9.4 35.181
9.5 35.324
9.6 35.456
9.7 35.578
9.8 35.691
9.9 35.796
10 35.892
10.1 35.981
10.2 36.064
10.3 36.14
10.4 36.21
10.5 36.275
10.6 36.335
10.7 36.391
10.8 36.442
10.9 36.49
11 36.533
11.1 36.574
11.2 36.612
11.3 36.646
11.4 36.679
11.5 36.709
11.6 36.736
11.7 36.762
11.8 36.786
11.9 36.809
12 36.829
12.1 36.849
12.2 36.867
12.3 36.884
12.4 36.9
12.5 36.915
12.6 36.929
12.7 36.942
12.8 36.955
12.9 36.967
13 36.978
13.1 36.988
13.2 36.999
13.3 37.008
13.4 37.017
13.5 37.026
13.6 37.034
13.7 37.043
13.8 37.05
13.9 37.058
14 37.065
14.1 37.072
14.2 37.079
14.3 37.085
14.4 37.092
14.5 37.098
14.6 37.104
14.7 37.11
14.8 37.116
14.9 37.121
15 37.127
15.1 37.132
15.2 37.138
15.3 37.143
15.4 37.148
15.5 37.153
15.6 37.158
15.7 37.163
15.8 37.168
15.9 37.173
16 37.178
16.1 37.182
16.2 37.187
16.3 37.192
16.4 37.196
16.5 37.201
16.6 37.205
16.7 37.21
16.8 37.214
16.9 37.219
17 37.223
17.1 37.227
17.2 37.232
17.3 37.236
17.4 37.24
17.5 37.244
17.6 37.248
17.7 37.253
17.8 37.257
17.9 37.261
18 37.265
18.1 37.269
18.2 37.273
18.3 37.277
18.4 37.28
18.5 37.284
18.6 37.288
18.7 37.292
18.8 37.296
18.9 37.299
19 37.303
19.1 37.307
19.2 37.31
19.3 37.314
19.4 37.318
19.5 37.321
19.6 37.325
19.7 37.328
19.8 37.331
19.9 37.335
20 37.338
20.1 37.342
20.2 37.345
20.3 37.348
20.4 37.351
20.5 37.355
20.6 37.358
20.7 37.361
20.8 37.364
20.9 37.367
21 37.37
21.1 37.373
21.2 37.376
21.3 37.379
21.4 37.382
21.5 37.385
21.6 37.388
21.7 37.391
21.8 37.394
21.9 37.397
22 37.399
22.1 37.402
22.2 37.405
22.3 37.407
22.4 37.41
22.5 37.413
22.6 37.415
22.7 37.418
22.8 37.421
22.9 37.423
23 37.426
23.1 37.428
23.2 37.431
23.3 37.433
23.4 37.436
23.5 37.438
23.6 37.44
23.7 37.443
23.8 37.445
23.9 37.448
24 37.45
24.1 37.452
24.2 37.455
24.3 37.457
24.4 37.459
24.5 37.461
24.6 37.464
24.7 37.466
24.8 37.468
24.9 37.47
25 37.472
25.1 37.474
25.2 37.477
25.3 37.479
25.4 37.481
25.5 37.483
25.6 37.485
25.7 37.487
25.8 37.489
25.9 37.491
26 37.493
26.1 37.495
26.2 37.497
26.3 37.499
26.4 37.501
26.5 37.503
26.6 37.505
26.7 37.507
26.8 37.509
26.9 37.511
27 37.513
27.1 45.158
27.2 44.636
27.3 44.164
27.4 43.743
27.5 43.368
27.6 43.033
27.7 42.732
27.8 42.461
27.9 42.217
28 41.997
28.1 41.797
28.2 41.617
28.3 41.453
28.4 41.305
28.5 41.17
28.6 41.047
28.7 40.936
28.8 40.834
28.9 40.741
29 40.657
29.1 40.58
29.2 40.509
29.3 40.445
29.4 40.387
29.5 40.333
29.6 40.284
29.7 40.24
29.8 40.199
29.9 40.162
30 40.128
30.1 40.097
30.2 40.069
30.3 40.043
30.4 40.02
30.5 39.999
30.6 39.979
30.7 39.962
30.8 39.945
30.9 39.931
31 39.918
31.1 39.906
31.2 39.895
31.3 39.885
31.4 39.877
31.5 39.869
31.6 39.862
31.7 39.855
31.8 39.85
31.9 39.845
32 39.84
32.1 39.836
32.2 39.833
32.3 39.83
32.4 39.828
32.5 39.826
32.6 39.824
32.7 39.822
32.8 39.821
32.9 39.82
33 39.82
33.1 39.819
33.2 39.819
33.3 39.819
33.4 39.819
33.5 39.82
33.6 39.82
33.7 39.821
33.8 39.822
33.9 39.823
34 39.824
34.1 39.825
34.2 39.826
34.3 39.827
34.4 39.828
34.5 39.83
34.6 39.831
34.7 39.833
34.8 39.834
34.9 39.836
35 39.838
35.1 39.84
35.2 39.841
35.3 39.843
35.4 39.845
35.5 39.847
35.6 39.849
35.7 39.851
35.8 39.852
35.9 39.854
36 39.856
36.1 39.858
36.2 39.86
36.3 39.862
36.4 39.864
36.5 39.866
36.6 39.868
36.7 39.871
36.8 39.873
36.9 39.875
37 39.877
37.1 39.879
37.2 39.881
37.3 39.883
37.4 39.885
37.5 39.887
37.6 39.889
37.7 39.891
37.8 39.893
37.9 39.895
38 39.897
38.1 39.9
38.2 39.902
38.3 39.904
38.4 39.906
38.5 39.908
38.6 39.91
38.7 39.912
38.8 39.914
38.9 39.916
39 39.918
39.1 39.92
39.2 39.922
39.3 39.924
39.4 39.927
39.5 39.929
39.6 39.931
39.7 39.933
39.8 39.935
39.9 39.937
40 39.939
40.1 39.941
40.2 39.943
40.3 39.945
40.4 39.947
40.5 39.949
40.6 39.951
40.7 39.953
40.8 39.955
40.9 39.957
41 39.959
41.1 39.961
41.2 39.963
41.3 39.965
41.4 39.967
41.5 39.969
41.6 39.971
41.7 39.973
41.8 39.975
41.9 39.977
42 39.978
};
\addlegendentry{${r}_{1} = 0.0 $}
\addplot [semithick, darkorange25512714]
table {%
0.1 0.15292
0.2 0.30666
0.3 0.46133
0.4 0.61707
0.5 0.77401
0.6 0.93231
0.7 1.0921
0.8 1.2536
0.9 1.417
1 1.5825
1.1 1.7502
1.2 1.9205
1.3 2.0934
1.4 2.2694
1.5 2.4486
1.6 2.6314
1.7 2.818
1.8 3.0087
1.9 3.2038
2 3.4038
2.1 3.6089
2.2 3.8195
2.3 4.036
2.4 4.2588
2.5 4.4884
2.6 4.7253
2.7 4.9698
2.8 5.2224
2.9 5.4838
3 5.7543
3.1 6.0346
3.2 6.3252
3.3 6.6267
3.4 6.9396
3.5 7.2646
3.6 7.6021
3.7 7.9527
3.8 8.3171
3.9 8.6957
4 9.089
4.1 9.4976
4.2 9.9218
4.3 10.362
4.4 10.819
4.5 11.292
4.6 11.782
4.7 12.288
4.8 12.812
4.9 13.352
5 13.909
5.1 14.482
5.2 15.071
5.3 15.674
5.4 16.291
5.5 16.921
5.6 17.563
5.7 18.216
5.8 18.877
5.9 19.546
6 20.22
6.1 20.898
6.2 21.578
6.3 22.257
6.4 22.933
6.5 23.605
6.6 24.269
6.7 24.925
6.8 25.569
6.9 26.2
7 26.817
7.1 27.416
7.2 27.998
7.3 28.56
7.4 29.102
7.5 29.622
7.6 30.12
7.7 30.597
7.8 31.05
7.9 31.481
8 31.889
8.1 32.275
8.2 32.639
8.3 32.982
8.4 33.304
8.5 33.606
8.6 33.888
8.7 34.153
8.8 34.399
8.9 34.63
9 34.844
9.1 35.043
9.2 35.229
9.3 35.401
9.4 35.56
9.5 35.709
9.6 35.846
9.7 35.973
9.8 36.091
9.9 36.201
10 36.302
10.1 36.396
10.2 36.483
10.3 36.563
10.4 36.637
10.5 36.706
10.6 36.77
10.7 36.83
10.8 36.885
10.9 36.936
11 36.983
11.1 37.027
11.2 37.068
11.3 37.106
11.4 37.142
11.5 37.175
11.6 37.206
11.7 37.235
11.8 37.262
11.9 37.287
12 37.311
12.1 37.334
12.2 37.355
12.3 37.374
12.4 37.393
12.5 37.411
12.6 37.427
12.7 37.443
12.8 37.458
12.9 37.473
13 37.486
13.1 37.499
13.2 37.512
13.3 37.524
13.4 37.535
13.5 37.546
13.6 37.557
13.7 37.567
13.8 37.577
13.9 37.586
14 37.596
14.1 37.605
14.2 37.613
14.3 37.622
14.4 37.63
14.5 37.638
14.6 37.646
14.7 37.654
14.8 37.662
14.9 37.669
15 37.676
15.1 37.684
15.2 37.691
15.3 37.698
15.4 37.704
15.5 37.711
15.6 37.718
15.7 37.724
15.8 37.731
15.9 37.737
16 37.743
16.1 37.75
16.2 37.756
16.3 37.762
16.4 37.768
16.5 37.774
16.6 37.78
16.7 37.786
16.8 37.791
16.9 37.797
17 37.803
17.1 37.808
17.2 37.814
17.3 37.819
17.4 37.825
17.5 37.83
17.6 37.836
17.7 37.841
17.8 37.846
17.9 37.851
18 37.856
18.1 37.862
18.2 37.867
18.3 37.872
18.4 37.877
18.5 37.881
18.6 37.886
18.7 37.891
18.8 37.896
18.9 37.901
19 37.905
19.1 37.91
19.2 37.915
19.3 37.919
19.4 37.924
19.5 37.928
19.6 37.933
19.7 37.937
19.8 37.942
19.9 37.946
20 37.95
20.1 37.954
20.2 37.959
20.3 37.963
20.4 37.967
20.5 37.971
20.6 37.975
20.7 37.979
20.8 37.983
20.9 37.987
21 37.991
21.1 37.995
21.2 37.999
21.3 38.002
21.4 38.006
21.5 38.01
21.6 38.013
21.7 38.017
21.8 38.021
21.9 38.024
22 38.028
22.1 38.031
22.2 38.035
22.3 38.038
22.4 38.042
22.5 38.045
22.6 38.049
22.7 38.052
22.8 38.055
22.9 38.058
23 38.062
23.1 38.065
23.2 38.068
23.3 38.071
23.4 38.074
23.5 38.078
23.6 38.081
23.7 38.084
23.8 38.087
23.9 38.09
24 38.093
24.1 38.096
24.2 38.099
24.3 38.102
24.4 38.105
24.5 38.108
24.6 38.11
24.7 38.113
24.8 38.116
24.9 38.119
25 38.122
25.1 38.124
25.2 38.127
25.3 38.13
25.4 38.133
25.5 38.135
25.6 38.138
25.7 38.141
25.8 38.144
25.9 38.146
26 38.149
26.1 38.152
26.2 38.154
26.3 38.157
26.4 38.159
26.5 38.162
26.6 38.165
26.7 38.167
26.8 38.17
26.9 38.172
27 38.175
27.1 45.908
27.2 45.369
27.3 44.882
27.4 44.45
27.5 44.066
27.6 43.724
27.7 43.417
27.8 43.142
27.9 42.895
28 42.673
28.1 42.472
28.2 42.291
28.3 42.127
28.4 41.978
28.5 41.844
28.6 41.722
28.7 41.611
28.8 41.51
28.9 41.419
29 41.336
29.1 41.26
29.2 41.191
29.3 41.129
29.4 41.072
29.5 41.02
29.6 40.973
29.7 40.93
29.8 40.891
29.9 40.856
30 40.823
30.1 40.794
30.2 40.768
30.3 40.743
30.4 40.722
30.5 40.702
30.6 40.684
30.7 40.668
30.8 40.653
30.9 40.64
31 40.628
31.1 40.617
31.2 40.608
31.3 40.6
31.4 40.592
31.5 40.585
31.6 40.579
31.7 40.574
31.8 40.57
31.9 40.566
32 40.563
32.1 40.56
32.2 40.557
32.3 40.555
32.4 40.554
32.5 40.553
32.6 40.552
32.7 40.551
32.8 40.551
32.9 40.551
33 40.551
33.1 40.552
33.2 40.552
33.3 40.553
33.4 40.554
33.5 40.555
33.6 40.557
33.7 40.558
33.8 40.559
33.9 40.561
34 40.563
34.1 40.565
34.2 40.566
34.3 40.568
34.4 40.57
34.5 40.573
34.6 40.575
34.7 40.577
34.8 40.579
34.9 40.581
35 40.584
35.1 40.586
35.2 40.588
35.3 40.591
35.4 40.593
35.5 40.596
35.6 40.598
35.7 40.6
35.8 40.603
35.9 40.605
36 40.608
36.1 40.61
36.2 40.613
36.3 40.616
36.4 40.618
36.5 40.621
36.6 40.623
36.7 40.626
36.8 40.628
36.9 40.631
37 40.634
37.1 40.636
37.2 40.639
37.3 40.641
37.4 40.644
37.5 40.646
37.6 40.649
37.7 40.652
37.8 40.654
37.9 40.657
38 40.659
38.1 40.662
38.2 40.664
38.3 40.667
38.4 40.669
38.5 40.672
38.6 40.675
38.7 40.677
38.8 40.68
38.9 40.682
39 40.685
39.1 40.687
39.2 40.69
39.3 40.692
39.4 40.695
39.5 40.697
39.6 40.7
39.7 40.702
39.8 40.705
39.9 40.707
40 40.71
40.1 40.712
40.2 40.715
40.3 40.717
40.4 40.72
40.5 40.722
40.6 40.725
40.7 40.727
40.8 40.73
40.9 40.732
41 40.734
41.1 40.737
41.2 40.739
41.3 40.742
41.4 40.744
41.5 40.746
41.6 40.749
41.7 40.751
41.8 40.754
41.9 40.756
42 40.758
};
\addlegendentry{${r}_{1} = 10.0  * 10^{-3} $}
\addplot [semithick, forestgreen4416044]
table {%
0.1 0.15292
0.2 0.30666
0.3 0.46133
0.4 0.61707
0.5 0.77401
0.6 0.93231
0.7 1.0921
0.8 1.2536
0.9 1.417
1 1.5825
1.1 1.7503
1.2 1.9205
1.3 2.0935
1.4 2.2695
1.5 2.4488
1.6 2.6315
1.7 2.8182
1.8 3.0089
1.9 3.2041
2 3.4041
2.1 3.6093
2.2 3.82
2.3 4.0366
2.4 4.2596
2.5 4.4893
2.6 4.7263
2.7 4.9709
2.8 5.2238
2.9 5.4854
3 5.7563
3.1 6.0369
3.2 6.3279
3.3 6.6298
3.4 6.9432
3.5 7.2688
3.6 7.6069
3.7 7.9584
3.8 8.3237
3.9 8.7033
4 9.0978
4.1 9.5077
4.2 9.9335
4.3 10.376
4.4 10.834
4.5 11.31
4.6 11.802
4.7 12.312
4.8 12.839
4.9 13.383
5 13.944
5.1 14.522
5.2 15.116
5.3 15.725
5.4 16.349
5.5 16.986
5.6 17.636
5.7 18.297
5.8 18.968
5.9 19.647
6 20.333
6.1 21.023
6.2 21.715
6.3 22.407
6.4 23.097
6.5 23.783
6.6 24.463
6.7 25.134
6.8 25.794
6.9 26.442
7 27.075
7.1 27.691
7.2 28.289
7.3 28.868
7.4 29.427
7.5 29.963
7.6 30.478
7.7 30.97
7.8 31.439
7.9 31.885
8 32.308
8.1 32.708
8.2 33.086
8.3 33.442
8.4 33.777
8.5 34.091
8.6 34.386
8.7 34.662
8.8 34.919
8.9 35.16
9 35.384
9.1 35.593
9.2 35.788
9.3 35.969
9.4 36.137
9.5 36.294
9.6 36.439
9.7 36.574
9.8 36.7
9.9 36.816
10 36.924
10.1 37.025
10.2 37.118
10.3 37.205
10.4 37.286
10.5 37.361
10.6 37.431
10.7 37.496
10.8 37.557
10.9 37.613
11 37.666
11.1 37.715
11.2 37.761
11.3 37.805
11.4 37.845
11.5 37.883
11.6 37.919
11.7 37.952
11.8 37.984
11.9 38.014
12 38.042
12.1 38.069
12.2 38.094
12.3 38.118
12.4 38.141
12.5 38.162
12.6 38.183
12.7 38.203
12.8 38.222
12.9 38.24
13 38.257
13.1 38.274
13.2 38.29
13.3 38.305
13.4 38.32
13.5 38.335
13.6 38.349
13.7 38.362
13.8 38.375
13.9 38.388
14 38.4
14.1 38.412
14.2 38.424
14.3 38.436
14.4 38.447
14.5 38.458
14.6 38.469
14.7 38.479
14.8 38.49
14.9 38.5
15 38.51
15.1 38.52
15.2 38.529
15.3 38.539
15.4 38.548
15.5 38.557
15.6 38.566
15.7 38.575
15.8 38.584
15.9 38.593
16 38.601
16.1 38.61
16.2 38.618
16.3 38.626
16.4 38.635
16.5 38.643
16.6 38.651
16.7 38.659
16.8 38.666
16.9 38.674
17 38.682
17.1 38.689
17.2 38.697
17.3 38.704
17.4 38.711
17.5 38.719
17.6 38.726
17.7 38.733
17.8 38.74
17.9 38.747
18 38.754
18.1 38.761
18.2 38.767
18.3 38.774
18.4 38.781
18.5 38.787
18.6 38.794
18.7 38.8
18.8 38.806
18.9 38.813
19 38.819
19.1 38.825
19.2 38.831
19.3 38.837
19.4 38.843
19.5 38.849
19.6 38.855
19.7 38.861
19.8 38.867
19.9 38.872
20 38.878
20.1 38.884
20.2 38.889
20.3 38.895
20.4 38.9
20.5 38.906
20.6 38.911
20.7 38.916
20.8 38.922
20.9 38.927
21 38.932
21.1 38.937
21.2 38.942
21.3 38.947
21.4 38.952
21.5 38.957
21.6 38.962
21.7 38.967
21.8 38.972
21.9 38.977
22 38.981
22.1 38.986
22.2 38.991
22.3 38.995
22.4 39
22.5 39.004
22.6 39.009
22.7 39.013
22.8 39.018
22.9 39.022
23 39.026
23.1 39.031
23.2 39.035
23.3 39.039
23.4 39.044
23.5 39.048
23.6 39.052
23.7 39.056
23.8 39.06
23.9 39.064
24 39.068
24.1 39.072
24.2 39.076
24.3 39.08
24.4 39.084
24.5 39.088
24.6 39.092
24.7 39.096
24.8 39.099
24.9 39.103
25 39.107
25.1 39.111
25.2 39.114
25.3 39.118
25.4 39.122
25.5 39.125
25.6 39.129
25.7 39.133
25.8 39.136
25.9 39.14
26 39.143
26.1 39.147
26.2 39.15
26.3 39.154
26.4 39.157
26.5 39.161
26.6 39.164
26.7 39.168
26.8 39.171
26.9 39.175
27 39.178
27.1 47.043
27.2 46.477
27.3 45.968
27.4 45.518
27.5 45.121
27.6 44.767
27.7 44.452
27.8 44.171
27.9 43.919
28 43.694
28.1 43.491
28.2 43.309
28.3 43.144
28.4 42.996
28.5 42.862
28.6 42.742
28.7 42.632
28.8 42.534
28.9 42.444
29 42.363
29.1 42.29
29.2 42.224
29.3 42.164
29.4 42.109
29.5 42.06
29.6 42.016
29.7 41.975
29.8 41.939
29.9 41.906
30 41.876
30.1 41.849
30.2 41.825
30.3 41.803
30.4 41.784
30.5 41.766
30.6 41.751
30.7 41.737
30.8 41.724
30.9 41.713
31 41.703
31.1 41.694
31.2 41.687
31.3 41.68
31.4 41.675
31.5 41.67
31.6 41.665
31.7 41.662
31.8 41.659
31.9 41.657
32 41.655
32.1 41.654
32.2 41.653
32.3 41.652
32.4 41.652
32.5 41.652
32.6 41.653
32.7 41.654
32.8 41.655
32.9 41.656
33 41.657
33.1 41.659
33.2 41.661
33.3 41.663
33.4 41.665
33.5 41.667
33.6 41.67
33.7 41.672
33.8 41.675
33.9 41.678
34 41.681
34.1 41.683
34.2 41.686
34.3 41.689
34.4 41.693
34.5 41.696
34.6 41.699
34.7 41.702
34.8 41.705
34.9 41.709
35 41.712
35.1 41.715
35.2 41.719
35.3 41.722
35.4 41.725
35.5 41.729
35.6 41.732
35.7 41.735
35.8 41.739
35.9 41.742
36 41.746
36.1 41.749
36.2 41.753
36.3 41.756
36.4 41.76
36.5 41.763
36.6 41.766
36.7 41.77
36.8 41.773
36.9 41.777
37 41.78
37.1 41.784
37.2 41.787
37.3 41.791
37.4 41.794
37.5 41.797
37.6 41.801
37.7 41.804
37.8 41.808
37.9 41.811
38 41.814
38.1 41.818
38.2 41.821
38.3 41.824
38.4 41.828
38.5 41.831
38.6 41.834
38.7 41.838
38.8 41.841
38.9 41.844
39 41.847
39.1 41.851
39.2 41.854
39.3 41.857
39.4 41.861
39.5 41.864
39.6 41.867
39.7 41.87
39.8 41.873
39.9 41.877
40 41.88
40.1 41.883
40.2 41.886
40.3 41.889
40.4 41.893
40.5 41.896
40.6 41.899
40.7 41.902
40.8 41.905
40.9 41.908
41 41.911
41.1 41.914
41.2 41.918
41.3 41.921
41.4 41.924
41.5 41.927
41.6 41.93
41.7 41.933
41.8 41.936
41.9 41.939
42 41.942
};
\addlegendentry{${r}_{1} = 25.0 * 10^{-3}$}
\end{axis}

\end{tikzpicture}

